Links in orthoplicial Apollonian packings

In this paper, we establish a connection between Apollonian packings and knot theory. We introduce new representations of links realized in the tangency graph of the regular crystallographic sphere packings. Particularly, we prove that any algebraic link can be realized in the cubic section of the orthoplicial Apollonian packing. We use these representations to improve the upper bound on the ball number of an infinite family of alternating algebraic links. Furthermore, the later allow us to reinterpret the correspondence of rational tangles and rational numbers and to reveal geometrically primitive solutions for the Diophantine equation $x^4 + y^4 + z^4 = 2t^2$.

==> tikzs/cubicmirrorsdual_v2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
% \usepackage[outline]{contour}
\newcommand\opac{.4}
\definecolor{myblue}{rgb}{0.28,0.8,1}
\definecolor{mylgray}{rgb}{0.95,0.95,.95}
\begin{document}
	\begin{tikzpicture}[scale=1] 
%		\clip (-3,-3) rectangle (3,3);
		
		
%		\draw (2.414,2.414) circle (2.414cm);
%

		
%		



\node at (.414,.414) [black,fill=white,inner sep=.0pt] { $12\overline{3}$};
\node at (-.414,.414) [black,fill=white,inner sep=.0pt] { $\overline12\overline{3}$};
\node at (.414,-.414) [black,fill=white,inner sep=.0pt] { $1\overline{23}$};
\node at (-.414,-.414) [black,fill=white,inner sep=.0pt] { $\overline{123}$};			
		
		%---Cluster
		\draw(2.414,2.414) circle (2.414cm) node {\Large $123$};
		\draw (-2.414,2.414) circle (2.414cm) node {\Large$\overline{1}23$};
		\draw (2.414,-2.414) circle (2.414cm) node {\Large$1\overline{2}3$};
		\draw(-2.414,-2.414) circle (2.414cm) node {\Large$\overline{12}3$};
		\draw(.414,.414) circle (.414cm);
		\draw(-.414,.414) circle (.414cm);
		\draw(.414,-.414) circle (.414cm);
		\draw(-.414,-.414) circle (.414cm);
		
		
%--Symmetries
		\draw[blue,dashed] (1.000,0) circle (-1.414cm) node at (1,1.415)  [fill=white, inner sep=0pt] {$13$};
		\draw[blue,dashed] (-1.000,0) circle (-1.414cm) node at (-1,1.415)  [fill=white, inner sep=1pt] {$\overline13$};
		\draw[blue, dashed] (0,0) circle (-1.000cm) node at (0,1)[fill=white, inner sep=0]  { $3\overline3$};
		

		
				%---boundaries
		\draw[blue] (1.414,0) circle (1.00cm) node[xshift=-0.1cm] {\Large$1$};
		\draw[blue,font=\small] (0,0) circle (0.414cm) node {$\overline3$};
		\draw[blue] (-1.414,0) circle (1.00cm) node[xshift=0.1cm] {\Large$\overline1$};

	\end{tikzpicture}
\end{document}

==> tikzs/ortho4operations.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amsfonts}
\usepackage{amssymb}
\def \O {\mathcal{O}}
\definecolor{mylgray}{HTML}{ececec}
%---orthocubic coordinates
%---out
\newcommand{\NE}{(1,1)}
\newcommand{\NW}{(-1,1)}
\newcommand{\SW}{(-1,-1)}
\newcommand{\SE}{(1,-1)}
%---in
\newcommand{\NEin}{(.172,.172)}
\newcommand{\NWin}{(-.172,.172)}
\newcommand{\SWin}{(-.172,-.172)}
\newcommand{\SEin}{(.172,-.172)}
%---down
\newcommand{\NEd}{(0.051,-0.359)}
\newcommand{\NWd}{(-0.051,-0.359)}
\newcommand{\SWd}{(-0.068,-0.478)}
\newcommand{\SEd}{(0.068,-0.478)}
%---inin
\newcommand{\NEinin}{(.029,.029)}
\newcommand{\NWinin}{(-.029,.029)}
\newcommand{\SWinin}{(-.029,-.029)}
\newcommand{\SEinin}{(.029,-.029)}
%---up
\newcommand{\NEu}{(0.068,0.478)}
\newcommand{\NWu}{(-0.068,0.478)}
\newcommand{\SWu}{(-0.051,0.359)}
\newcommand{\SEu}{(0.051,0.359)}
%---left
\newcommand{\NEl}{(-0.359, 0.051)}
\newcommand{\NWl}{(-0.478, 0.068)}
\newcommand{\SWl}{(-0.478, -0.068)}
\newcommand{\SEl}{(-0.359, -0.051)}
%---right
\newcommand{\NEr}{(0.478, 0.068)}
\newcommand{\NWr}{(0.359, 0.051)}
\newcommand{\SWr}{(0.359, -0.051)}
\newcommand{\SEr}{(0.478, -0.068)}

\begin{document}
	%----orthomodel
	\begin{tikzpicture}[scale=1.2]
		%---t
		%---square out
		\draw[fill=mylgray]  \SW rectangle \NE;
		%---nodes out 
		\node at \NE [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
		\node at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
		\node at \SW [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
		\node at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
		
		% -----labels
		\node at \NE [anchor=south west]  {$4$};
		\node at \NW [anchor=south east]  {$\overline1$};
		\node at \SE [anchor=north west]  {$\overline2$};
		\node at \SW [anchor=north east]  {$3$};
		%-------extras
		\node[] {{\fontsize{40}{60} $t$}};
		
		%---label
		\node at (0,-1.8) {$\boxed t$};
		
%	
		
		%---F(t)
		\begin{scope}[xshift=4cm]
			
			%---square out
			\draw[fill=mylgray]  \SW rectangle \NE;
			
			%---nodes out 
			\node at \NE [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
			\node at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
			\node at \SW [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
			\node at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
			
			% -----labels
			\node at \NE [anchor=south west]  {$4$};
			\node at \NW [anchor=south east]  {$\overline1$};
			\node at \SE [anchor=north west]  {$\overline2$};
			\node at \SW [anchor=north east]  {$3$};
			% \node at \NEin [anchor=south,inner sep=5pt ]  {\scriptsize $\overline3$};
			% \node at \NWin [anchor=south,inner sep=5pt  ]  {\scriptsize $2$};
			% \node at \SEin [anchor=north,inner sep=5pt  ]  {\scriptsize $4$};;
			% \node at \SWin [anchor=north,inner sep=8pt  ]  {\scriptsize $\overline1$};
			
			%-------extras
			\node[] {{\fontsize{40}{60} \rotatebox{-90}{\reflectbox{$t$}}}};
			\draw[dashed] \SW -- \NE;
			
			%---label
			\node at (0,-1.8) {$F_\O\boxed t$};
		\end{scope}
	
		---(-t)
	\begin{scope}[xshift=8cm]
		%--------------square out
		\draw \SW rectangle \NE;
		
		%--------------square in
		\draw[fill=mylgray] \SWin rectangle \NEin;
		
		%------------tangles
		\draw[line width=2.5pt] \NEin -- \NE;
		\draw[line width=2.5pt] \NWin --\NW;
		\draw[line width=2.5pt] \SEin -- \SE;
		\draw[line width=2.5pt] \SWin --\SW;
		
		%----------------nodes out 
		\node at \NE [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
		\node at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
		\node at \SW [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
		\node at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
		
		%-----------------nodes in
		\node at \NEin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
		\node at \NWin [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
		\node at \SWin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
		\node at \SEin [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
		
				% -----labels
						\node at \NE [anchor=south west]  {$4$};
\node at \NW [anchor=south east]  {$\overline1$};
\node at \SE [anchor=north west]  {$\overline2$};
\node at \SW [anchor=north east]  {$3$};
\node at \NEin [anchor=south,inner sep=5pt ]  {\scriptsize $\overline3$};
\node at \NWin [anchor=south,inner sep=5pt  ]  {\scriptsize $2$};
\node at \SEin [anchor=north,inner sep=6pt  ]  {\scriptsize $1$};
\node at \SWin [anchor=north,inner sep=4pt  ]  {\scriptsize $\overline4$};
		
		%-------------extras
		\node[] {{$t$}};
		
		%---label
		\node at (0,-1.8) {$-\boxed t$};
		
	\end{scope}
		
%		%H+(t)
%		\begin{scope}[xshift=8cm]
%			%---------------square
%			\filldraw[mylgray] \SEin --\NEin --\NE -- \SE;
%			\draw \SW rectangle \NE;
%			
%			%------------tangles
%			\draw[line width=2.5pt] \SW -- \NWin --\NEin;
%			\draw[line width=2.5pt] \NW-- \SWin -- \SEin;
%			
%			%-----------z-diagonals
%			\draw \NEin -- \NE;
%			\draw \NWin -- \NW;
%			\draw \SEin -- \SE;
%			\draw \SWin -- \SW;
%			
%			%--------------square out
%			\draw \SW rectangle \NE;
%			
%			%--------------square in
%			\draw \SWin rectangle \NEin;
%			
%			%----------------nodes out 
%			\node  at \NE [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
%			\node  at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
%			\node  at \SW [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
%			\node  at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
%			
%			%-----------------nodes in
%			\node at \NEin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
%			\node  at \NWin [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
%			\node  at \SWin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
%			\node  at \SEin [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
%			
%			% -----labels
%			\node at \NE [anchor=south west]  {$1$};
%			\node at \NW [anchor=south east]  {$\overline4$};
%			\node at \SE [anchor=north west]  {$\overline2$};
%			\node at \SW [anchor=north east]  {$3$};
%			\node at \NEin [anchor=south,inner sep=5pt ]  {\scriptsize $\overline3$};
%			\node at \NWin [anchor=south,inner sep=5pt  ]  {\scriptsize $2$};
%			\node at \SEin [anchor=north,inner sep=5pt  ]  {\scriptsize $4$};;
%			\node at \SWin [anchor=north,inner sep=5pt  ]  {\scriptsize $\overline1$};
%			
%			%-------------extras
%			\node at (.6,0) {{\Large $t$}};
%			%---label
%			\node at (0,-1.8) {$H_\O^+\boxed t$};
%		\end{scope}
%		
%		% \begin{scope}[xshift=13cm]
%			% %H+(t)
%			% %---------------square
%			% \filldraw[mylgray] \SEin --\NEin --\NE -- \SE;
%			% \draw \SW rectangle \NE;
%			
%			% %------------tangles
%			% \draw[line width=2.5pt] \SW -- \SWl --\NEl -- \NWin --\NEin;
%			% \draw[line width=2.5pt] \NW-- \NWl --\SEl -- \SWin -- \SEin;
%			
%			% %-----------z-diagonals
%			% \draw \NEin -- \NE;
%			% \draw \NWin -- \NW;
%			% \draw \SEin -- \SE;
%			% \draw \SWin -- \SW;
%			
%			% %--------------square out
%			% \draw \SW rectangle \NE;
%			
%			% %--------------square in
%			% \draw \SWin rectangle \NEin;
%			
%			% %----------------nodes out 
%			% \node  at \NE [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
%			% \node  at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
%			% \node  at \SW [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
%			% \node  at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
%			
%			% %-----------------nodes in
%			% \node at \NEin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
%			% \node  at \NWin [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
%			% \node  at \SWin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
%			% \node  at \SEin [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
%			
%			% 	%---nodes inleft
%			
%			% 	\node  at \NEl [circle,draw=black,fill=white,inner sep=0pt,minimum size=.1cm]  {};
%			% 	\node  at \NWl [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
%			% 	\node  at \SWl [circle,draw=black,fill=white,inner sep=0pt,minimum size=.1cm]  {};
%			% 	\node  at \SEl [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
%			
%			% %-------------extras
%			% \node at (.6,0) {{\Large $t$}};
%			% %---label
%			% \node at (0,-1.5) {$H_-(\boxed t)$};
%			% \end{scope}
%		
%		\begin{scope}[xshift=12cm]
%			%H+(t)
%			%---------------square
%			\filldraw[mylgray] \SEin --\NEin --\NE -- \SE;
%			\draw \SW rectangle \NE;
%			
%			%------------tangles
%			\draw[line width=2.5pt] \SW --\NEin;
%			\draw[line width=2.5pt] \NW-- \SEin;
%			
%			%-----------z-diagonals
%			\draw \NEin -- \NE;
%			\draw \NWin -- \NW;
%			\draw \SEin -- \SE;
%			\draw \SWin -- \SW;
%			
%			%--------------square out
%			\draw \SW rectangle \NE;
%			
%			%--------------square in
%			\draw \SWin rectangle \NEin;
%			
%			%----------------nodes out 
%			\node  at \NE [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
%			\node  at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
%			\node  at \SW [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
%			\node  at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
%			
%			%-----------------nodes in
%			\node at \NEin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
%			\node at \NWin [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
%			\node at \SWin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
%			\node at \SEin [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
%			
%			% -----labels
%			\node at \NE [anchor=south west]  {$1$};
%			\node at \NW [anchor=south east]  {$\overline4$};
%			\node at \SE [anchor=north west]  {$\overline2$};
%			\node at \SW [anchor=north east]  {$3$};
%			\node at \NEin [anchor=south,inner sep=5pt ]  {\scriptsize $\overline3$};
%			\node at \NWin [anchor=south,inner sep=5pt  ]  {\scriptsize $2$};
%			\node at \SEin [anchor=north,inner sep=5pt  ]  {\scriptsize $4$};;
%			\node at \SWin [anchor=north,inner sep=5pt  ]  {\scriptsize $\overline1$};
%			% \node at \SW [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
%			% \node at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
%			% \node at \NEin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
%			% \node at \NWin [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
%			% \node at \SWin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
%			% \node at \SEin [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
%			
%			
%			%-------------extras
%			\node at (.6,0) {{\Large $t$}};
%			%---label
%			\node at (0,-1.8) {$H_\O^-\boxed t$};
%		\end{scope}
	\end{tikzpicture}  
	
\end{document}

==> tikzs/ortho5operations.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amsfonts}
\usepackage{amssymb}
\def \O {\mathcal{O}}
\definecolor{mylgray}{HTML}{ececec}
%---orthocubic coordinates
%---out
\newcommand{\NE}{(1,1)}
\newcommand{\NW}{(-1,1)}
\newcommand{\SW}{(-1,-1)}
\newcommand{\SE}{(1,-1)}
%---in
\newcommand{\NEin}{(.172,.172)}
\newcommand{\NWin}{(-.172,.172)}
\newcommand{\SWin}{(-.172,-.172)}
\newcommand{\SEin}{(.172,-.172)}
%---down
\newcommand{\NEd}{(0.051,-0.359)}
\newcommand{\NWd}{(-0.051,-0.359)}
\newcommand{\SWd}{(-0.068,-0.478)}
\newcommand{\SEd}{(0.068,-0.478)}
%---inin
\newcommand{\NEinin}{(.029,.029)}
\newcommand{\NWinin}{(-.029,.029)}
\newcommand{\SWinin}{(-.029,-.029)}
\newcommand{\SEinin}{(.029,-.029)}
%---up
\newcommand{\NEu}{(0.068,0.478)}
\newcommand{\NWu}{(-0.068,0.478)}
\newcommand{\SWu}{(-0.051,0.359)}
\newcommand{\SEu}{(0.051,0.359)}
%---left
\newcommand{\NEl}{(-0.359, 0.051)}
\newcommand{\NWl}{(-0.478, 0.068)}
\newcommand{\SWl}{(-0.478, -0.068)}
\newcommand{\SEl}{(-0.359, -0.051)}
%---right
\newcommand{\NEr}{(0.478, 0.068)}
\newcommand{\NWr}{(0.359, 0.051)}
\newcommand{\SWr}{(0.359, -0.051)}
\newcommand{\SEr}{(0.478, -0.068)}

\begin{document}
	%----orthomodel
	\begin{tikzpicture}[scale=1.2]

% --t+t'
\begin{scope}
	%t+t'
	
	%------------tangles
	\draw[ultra thick] \NEin -- \NWin;
	\draw[ultra thick] \SWin -- \SEin;
	
	%square
	\draw[fill=mylgray] \SWin -- \NWin --\NW -- \SW;
	\draw[fill=mylgray] \SEin -- \NEin  --\NE -- \SE;
	\draw \SW -- \SE;
	\draw \NW -- \NE;
	
	%-----------z-diagonals
	\draw \NEin  -- \NE;
	\draw \NWin -- \NW;
	\draw \SEin -- \SE;
	\draw \SWin -- \SW;
	
	%--------------square out
	\draw \SW rectangle \NE;
	
	%--------------square in
	\draw \SWin rectangle \NEin ;
	
	%----------------nodes out 
	\node at \NE [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
	\node at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
	\node at \SW [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
	\node at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
	
	%-----------------nodes in
	\node (NEin) at \NEin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node (NWin) at \NWin [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node (SWin) at \SWin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node (SEin) at \SEin [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	
	%-------------extras
	\node at (-.6,0) {{\Large $t'$}};
	\node at (.6,0) {{\Large $t$}};
	
	% -----labels
				\node at \NE [anchor=south west]  {$4$};
				\node at \NW [anchor=south east]  {$\overline1$};
				\node at \SE [anchor=north west]  {$\overline2$};
				\node at \SW [anchor=north east]  {$3$};
\node at \NEin [anchor=south,inner sep=5pt ]  {\scriptsize $\overline3$};
\node at \NWin [anchor=south,inner sep=5pt  ]  {\scriptsize $2$};
\node at \SEin [anchor=north,inner sep=6pt  ]  {\scriptsize $1$};
\node at \SWin [anchor=north,inner sep=4pt  ]  {\scriptsize $\overline4$};
				
	\node at (0,-1.8) {$\boxed {t'} + \boxed {t}$};
	
\end{scope}
		
				%H+(t)
				\begin{scope}[xshift=4cm]
						%---------------square
						\filldraw[mylgray] \SEin --\NEin --\NE -- \SE;
						\draw \SW rectangle \NE;
						
						%------------tangles

						\draw[ultra thick] \NW-- \SWin -- \SEin;
						\draw[white, line width=4pt] \SW -- \NWin --\NEin;
						\draw[ultra thick] \SW -- \NWin --\NEin;
						
						%-----------z-diagonals
						\draw \NEin -- \NE;
						\draw \NWin -- \NW;
						\draw \SEin -- \SE;
						\draw \SWin -- \SW;
						
						%--------------square out
						\draw \SW rectangle \NE;
						
						%--------------square in
						\draw \SWin rectangle \NEin;
						
						%----------------nodes out 
						\node  at \NE [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
						\node  at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
						\node  at \SW [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
						\node  at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
						
						%-----------------nodes in
						\node at \NEin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
						\node  at \NWin [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
						\node  at \SWin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
						\node  at \SEin [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
						
						% -----labels
						\node at \NE [anchor=south west]  {$4$};
						\node at \NW [anchor=south east]  {$\overline1$};
						\node at \SE [anchor=north west]  {$\overline2$};
						\node at \SW [anchor=north east]  {$3$};
\node at \NEin [anchor=south,inner sep=5pt ]  {\scriptsize $\overline3$};
\node at \NWin [anchor=south,inner sep=5pt  ]  {\scriptsize $2$};
\node at \SEin [anchor=north,inner sep=6pt  ]  {\scriptsize $1$};
\node at \SWin [anchor=north,inner sep=4pt  ]  {\scriptsize $\overline4$};
						
						%-------------extras
						\node at (.6,0) {{\Large $t$}};
						%---label
						\node at (0,-1.8) {$H_\O^+\boxed t$};
					\end{scope}
				


				\begin{scope}[xshift=8cm]
						%H-(t)
						%---------------square
						\filldraw[mylgray] \SEin --\NEin --\NE -- \SE;
						\draw \SW rectangle \NE;
						
						%------------tangles
						
						\draw[black,ultra thick] \SW --\SWl--\NEl-- \NWin--\NEin;
						\draw[white,line width=2.5pt] \NW --\NWl--\SEl-- \SWin--\SEin;
						\draw[black,ultra thick] \NW --\NWl--\SEl-- \SWin--\SEin;
						
						%-----------z-diagonals
						\draw \NEin -- \NE;
						\draw \NWin -- \NW;
						\draw \SEin -- \SE;
						\draw \SWin -- \SW;
						
						%-----------z-diagonals l
						\draw \NWl--\NEl--\SEl--\SWl--\NWl;
						
						%--------------square out
						\draw \SW rectangle \NE;
						
						%--------------square in
						\draw \SWin rectangle \NEin;
						
						%----------------nodes out 
						\node  at \NE [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
						\node  at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
						\node  at \SW [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
						\node  at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
						
						%-----------------nodes in
						\node at \NEin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
						\node at \NWin [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
						\node at \SWin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
						\node at \SEin [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
						
						%-----------------nodes l
						\node at \NEl  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.1cm]  {};
						\node at \NWl [circle,fill=black, inner sep=0pt,minimum size=.1cm]  {};
						\node at \SWl [circle,draw=black,fill=white,inner sep=0pt,minimum size=.1cm]  {};
						\node at \SEl [circle,fill=black, inner sep=0pt,minimum size=.1cm]  {};
						
						% -----labels
						\node at \NE [anchor=south west]  {$4$};
						\node at \NW [anchor=south east]  {$\overline1$};
						\node at \SE [anchor=north west]  {$\overline2$};
						\node at \SW [anchor=north east]  {$3$};
\node at \NEin [anchor=south,inner sep=5pt ]  {\scriptsize $\overline3$};
\node at \NWin [anchor=south,inner sep=5pt  ]  {\scriptsize $2$};
\node at \SEin [anchor=north,inner sep=6pt  ]  {\scriptsize $1$};
\node at \SWin [anchor=north,inner sep=4pt  ]  {\scriptsize $\overline4$};
						% \node at \SW [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
						% \node at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
						% \node at \NEin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
						% \node at \NWin [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
						% \node at \SWin  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
						% \node at \SEin [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
						
						
						%-------------extras
						\node at (.6,0) {{\Large $t$}};
						%---label
						\node at (0,-1.8) {$H_\O^-\boxed t$};
					\end{scope}
	\end{tikzpicture}  
	
\end{document}

==> tikzs/orthoB1z.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}[scale=1] 
%\clip (-2.5,-2.5) rectangle (2,2.5);
\node at (0,0) {\includegraphics[width=5.5cm]{figures/orthoB1_opac4.png}};
% \draw[help lines,step=1] (-3,-3) grid (3,3);
\node at (1,1) {\Large $4$};
\node at (-1,1) {\Large $\overline1$};
\node at (-1,-1) {\Large $3$};
\node at (1,-1) {\Large $\overline2$};
\node at (-.2,-.2) {\small $\overline4$};
\node at (.2,-.2) {\small $1$};
\node at (.2,.2) {\small $\overline3$};
\node at (-.2,.2) {\small $2$};

%\begin{scope}[xshift=-.3cm,yshift=-.3cm]
%\draw [->,thick] (-2.3,-2.3)--(-1.5,-2.3) node [right] {$x$};
%\draw [->,thick] (-2.3,-2.3)--(-2.3,-1.5) node [above] {$y$};
%\end{scope}
\end{tikzpicture}
\end{document}

==> tikzs/orthoclosures2.tex <==


\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\definecolor{mylgray}{HTML}{ececec}

%---orthocubic coordinates
%---out
\newcommand{\NE}{(1,1)}
\newcommand{\NW}{(-1,1)}
\newcommand{\SW}{(-1,-1)}
\newcommand{\SE}{(1,-1)}
%---in
\newcommand{\edgeinb}{.4}
%\newcommand{\NEin}{(.172,.172)}
%\newcommand{\NWin}{(-.172,.172)}
%\newcommand{\SWin}{(-.172,-.172)}
%\newcommand{\SEin}{(.172,-.172)}
\newcommand{\NEinc}{(\edgeinb,\edgeinb)}
\newcommand{\NWinc}{(-\edgeinb,\edgeinb)}
\newcommand{\SWinc}{(-\edgeinb,-\edgeinb)}
\newcommand{\SEinc}{(\edgeinb,-\edgeinb)}
\newcommand{\thi}{.5mm}

\begin{document}
	%----orthocarrier
	\begin{tikzpicture}[scale=1.5]
		\draw[->] (0.5,0) -> (1.7,0) node [below,pos=.5] {$D_{\mathcal O}$};
		\draw[->] (-0.5,0) -> (-1.7,0) node [below,pos=.5] {$N_{\mathcal O}$};		
		% ---t
		\begin{scope}[xshift=0cm]
			
			
			
			%----square in
			\draw[fill=mylgray] \SWinc rectangle \NEinc;
			
			
			
			%-----------------nodes in
			\node  at \NEinc  [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \NWinc [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \SWinc  [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \SEinc [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
			
			%-------------extras
			\node[] {{\Large $t$}};
			
%			%			%---label
%			\node at \NEinc [anchor=south,inner sep=5pt ]  { $4$};
%			\node at \NWinc [anchor=south,inner sep=5pt  ]  { $\overline1$};
%			\node at \SEinc [anchor=north,inner sep=4pt  ]  {$\overline2$};
%			\node at \SWinc [anchor=north,inner sep=6pt  ]  { $3$};
			
			%			\node at (0,-.8) {$\boxed t$};
			%			
			%			% ----labels
			%			\node at \NEinc [anchor=south,inner sep=5pt ]  {\scriptsize $c_{1}$};
			%			\node at \NWinc [anchor=south,inner sep=5pt  ]  {\scriptsize $c_{\minus 4}$};
			%			\node at \SEinc [anchor=north,inner sep=5pt  ]  {\scriptsize $c_{\minus2}$};;
			%			\node at \SWinc [anchor=north,inner sep=5pt  ]  {\scriptsize $c_{3}$};
		\end{scope}
		
		
		%---N(t)
		\begin{scope}[xshift=-3cm]
			
			
			
			%-----square out
			\draw \SW rectangle \NE;
			%----square in
			\draw[fill=mylgray] \SWinc rectangle \NEinc;
			
			%----tangles
			\draw[line width=\thi] \NEinc -- \NE -- \NW -- \NWinc;
			\draw[line width=\thi] \SEinc -- \SE -- \SW-- \SWinc;
			
			%----------------nodes out 
			\node  at \NE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
			\node at \NW [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
			\node  at \SW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
			\node  at \SE [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
			
			%-----------------nodes in
			\node  at \NEinc  [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \NWinc [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \SWinc  [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \SEinc [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
			
			%-------------extras
			\node[] {{\Large $t$}};
			%			
			%			%---label
			%			\node at (0,-1.5) {$N_\O\boxed t$};
			
			
			%			% ----labels
			%			\node at \NE [anchor=south west]  {$\mu_z(c_1)$};
			%			\node at \NW [anchor=south east]  {$\mu_z(c_{\minus 4})$};
			%			\node at \SE [anchor=north west]  {$\mu_z(c_{\minus2})$};
			%			\node at \SW [anchor=north east]  {$\mu_z(c_{3})$};
			%			\node at \NEinc [anchor=south,inner sep=5pt ]  {\scriptsize $c_{1}$};
			%			\node at \NWinc [anchor=south,inner sep=5pt  ]  {\scriptsize $c_{\minus 4}$};
			%			\node at \SEinc [anchor=north,inner sep=5pt  ]  {\scriptsize $c_{\minus2}$};;
			%			\node at \SWinc [anchor=north,inner sep=5pt  ]  {\scriptsize $c_{3}$};
%			\node at \NE [anchor=south west]  {$\overline3_3$};
%			\node at \NW [anchor=south east]  {$2_3$};
%			\node at \SE [anchor=north west]  {$1_3$};
%			\node at \SW [anchor=north east]  {$\overline4_3$};
%			\node at \NEinc [anchor=south,inner sep=5pt ]  {$4$};
%			\node at \NWinc [anchor=south,inner sep=5pt  ]  { $\overline1$};
%			\node at \SEinc [anchor=north,inner sep=4pt  ]  { $\overline2$};
%			\node at \SWinc [anchor=north,inner sep=6pt  ]  { $3$};
		\end{scope}
		
		% \begin{scope}[yshift=-1.5cm]
			% \draw[fill=mylgray] \SWinc rectangle \NEinc;
			
			% %----nodes in 
			% \node  at \NEinc [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
			% \node at \NWinc [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
			% \node at \SWinc [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
			% \node at \SEinc [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
			% %----extras
			% \node[] {$t$};
			% \end{scope}
		% \node at (.4,-1.5) {$)$};
		
		
		%---D(t)
		\begin{scope}[xshift=3cm]
			%---N(t)
			
			%-----square out
			\draw \SW rectangle \NE;
			%----square in
			\draw[fill=mylgray] \SWinc rectangle \NEinc;
			
			%----tangles
			\draw[line width=\thi] \NEinc -- \NE -- \SE -- \SEinc;
			\draw[line width=\thi] \SWinc -- \SW -- \NW-- \NWinc;
			
			%----------------nodes out 
			\node  at \NE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
			\node at \NW [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
			\node  at \SW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
			\node  at \SE [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
			
			%-----------------nodes in
			\node  at \NEinc  [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \NWinc [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \SWinc  [circle,fill=black,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \SEinc [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
			
			%-------------extras
			\node[] {{\Large $t$}};

		\end{scope}
		
	\end{tikzpicture}  
\end{document}

==> tikzs/orthoelem.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{positioning}
%\usepackage{amsmath}
%\usepackage{amssymb}
%\usepackage{amsfonts}
%
%%---orthocubic coordinates
%%---out
%\newcommand{\NE}{(1,1)}
%\newcommand{\NW}{(-1,1)}
%\newcommand{\SW}{(-1,-1)}
%\newcommand{\SE}{(1,-1)}
%
%
%\begin{document}
%%----orthocarrier
%\begin{tikzpicture}[scale=1]
%\begin{scope}[xshift=-6cm]
%%---square
%\draw \SW rectangle \NE;
%
%%---tanglesz
%\draw[line width=2.5pt] \NW -- \NE;
%\draw[line width=2.5pt] \SW -- \SE;
%
%%---vertices
%\draw[fill=black] \NE circle (0cm) node[anchor= south west] {$c_1$};
%\draw[draw=black,fill=white] \NW circle (0cm) node[anchor= south east] {$c_{-4}$};
%\draw[fill=black] \SW circle (0cm) node[anchor=north  east] {$c_3$};
%\draw[draw=black,fill=white] \SE circle (0cm) node[anchor=north west] {$c_{-2}$};
%
%%---vertices
%\node at \NE [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
%\node at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
%\node at \SW [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
%\node at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
%
%%---label
%\node at (0,-1.8) {$\boxed{t_0}$};
%\end{scope}
%
%%---t1
%
%%---square
%\draw \SW rectangle \NE;
%
%%---tangles
%\draw[line width=2.5pt] \SW -- \NE;
%\draw[line width=2.5pt] \NW -- \SE;
%
%%---vertices
%\draw[fill=black] \NE circle (0cm) node[anchor= south west] {$c_1$};
%\draw[draw=black,fill=white] \NW circle (0cm) node[anchor= south east] {$c_{-4}$};
%\draw[fill=black] \SW circle (0cm) node[anchor=north  east] {$c_3$};
%\draw[draw=black,fill=white] \SE circle (0cm) node[anchor=north west] {$c_{-2}$};
%
%%---vertices
%\node at \NE [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
%\node at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
%\node at \SW [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
%\node at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
%
%%---label
%\node at (0,-1.8) {$\boxed{t_1}$};
%
%%---tinf
%\begin{scope}[xshift=6cm]
%%---square
%\draw \SW rectangle \NE;
%
%%---tangles
%\draw[line width=2.5pt] \SW -- \NW;
%\draw[line width=2.5pt] \NE -- \SE;
%
%%---label vertices
%\draw[fill=black] \NE circle (.0cm) node[anchor= south west] {$c_1$};
%\draw[draw=black,fill=white] \NW circle (.0cm) node[anchor= south east] {$c_{-4}$};
%\draw[fill=black] \SW circle (.0cm) node[anchor=north  east] {$c_3$};
%\draw[draw=black,fill=white] \SE circle (.0cm) node[anchor=north west] {$c_{-2}$};
%
%%---vertices
%\node at \NE [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
%\node at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
%\node at \SW [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
%\node at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
%
%%---label
%\node at (0,-1.8) {$\boxed{t_\infty}$};
%\end{scope}
%
%\end{tikzpicture}  
%\end{document}

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsfonts}

%---orthocubic coordinates
%---out
\newcommand{\NE}{(1,1)}
\newcommand{\NW}{(-1,1)}
\newcommand{\SW}{(-1,-1)}
\newcommand{\SE}{(1,-1)}


\begin{document}
	%----orthocarrier
	\begin{tikzpicture}[scale=1.2]
		\begin{scope}[xshift=-4cm]
			%---square
			\draw \SW rectangle \NE;
			
			%---tanglesz
			\draw[line width=2.5pt] \NW -- \NE;
			\draw[line width=2.5pt] \SW -- \SE;
			
			%---vertices
			\draw[fill=black] \NE circle (0cm) node[anchor= south west] {$4$};
			\draw[draw=black,fill=white] \NW circle (0cm) node[anchor= south east] {$\overline1$};
			\draw[fill=black] \SW circle (0cm) node[anchor=north  east] {$3$};
			\draw[draw=black,fill=white] \SE circle (0cm) node[anchor=north west] {$\overline2$};
			
			%---vertices
			\node at \NE [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
			\node at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
			\node at \SW [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
			\node at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
			
			%---label
			\node at (0,-1.8) {$\boxed{t_0}$};
		\end{scope}
		
		%---t1
		
		%---square
		\draw \SW rectangle \NE;
		
		%---tangles

		\draw[line width=2.5pt] \NW -- \SE;
		\fill[white] circle (.1cm);
		\draw[line width=2.5pt] \SW -- \NE;
		
		%---vertices
		\draw[fill=black] \NE circle (0cm) node[anchor= south west] {$4$};
		\draw[draw=black,fill=white] \NW circle (0cm) node[anchor= south east] {$\overline1$};
		\draw[fill=black] \SW circle (0cm) node[anchor=north  east] {$3$};
		\draw[draw=black,fill=white] \SE circle (0cm) node[anchor=north west] {$\overline2$};
		
		%---vertices
		\node at \NE [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
		\node at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
		\node at \SW [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
		\node at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
		
		%---label
		\node at (0,-1.8) {$\boxed{t_1}$};
		
		%---tinf
		\begin{scope}[xshift=4cm]
			%---square
			\draw \SW rectangle \NE;
			
			%---tangles
			\draw[line width=2.5pt] \SW -- \NW;
			\draw[line width=2.5pt] \NE -- \SE;
			
			%---label vertices
			\draw[fill=black] \NE circle (.0cm) node[anchor= south west] {$4$};
			\draw[draw=black,fill=white] \NW circle (.0cm) node[anchor= south east] {$\overline1$};
			\draw[fill=black] \SW circle (.0cm) node[anchor=north  east] {$3$};
			\draw[draw=black,fill=white] \SE circle (.0cm) node[anchor=north west] {$\overline2$};
			
			%---vertices
			\node at \NE [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
			\node at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
			\node at \SW [circle,fill=black,inner sep=0pt,minimum size=.2cm]  {};
			\node at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
			
			%---label
			\node at (0,-1.8) {$\boxed{t_\infty}$};
		\end{scope}
		
	\end{tikzpicture}  
\end{document}

==> tikzs/orthopretzel.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}


%---orthocubic coordinates
%---out
\newcommand{\NE}{(1,1)}
\newcommand{\NW}{(-1,1)}
\newcommand{\SW}{(-1,-1)}
\newcommand{\SE}{(1,-1)}
%---in
\newcommand{\NEin}{(.172,.172)}
\newcommand{\NWin}{(-.172,.172)}
\newcommand{\SWin}{(-.172,-.172)}
\newcommand{\SEin}{(.172,-.172)}
%---down
\newcommand{\NEd}{(0.051,-0.359)}
\newcommand{\NWd}{(-0.051,-0.359)}
\newcommand{\SWd}{(-0.068,-0.478)}
\newcommand{\SEd}{(0.068,-0.478)}
%---inin
\newcommand{\NEinin}{(.029,.029)}
\newcommand{\NWinin}{(-.029,.029)}
\newcommand{\SWinin}{(-.029,-.029)}
\newcommand{\SEinin}{(.029,-.029)}
%---up
\newcommand{\NEu}{(0.068,0.478)}
\newcommand{\NWu}{(-0.068,0.478)}
\newcommand{\SWu}{(-0.051,0.359)}
\newcommand{\SEu}{(0.051,0.359)}
%---left
\newcommand{\NEl}{(-0.359, 0.051)}
\newcommand{\NWl}{(-0.478, 0.068)}
\newcommand{\SWl}{(-0.478, -0.068)}
\newcommand{\SEl}{(-0.359, -0.051)}
%---right
\newcommand{\NEr}{(0.478, 0.068)}
\newcommand{\NWr}{(0.359, 0.051)}
\newcommand{\SWr}{(0.359, -0.051)}
\newcommand{\SEr}{(0.478, -0.068)}

\newcommand{\rad}{.2cm}

\begin{document}
%----orthomodel
\begin{tikzpicture}[scale=3]
%%---non-diagonals-edges
%	\draw \NWin -- \NW;
%	\draw \SWin -- \SW;
%	\draw \NE -- \SE;
%	\draw \NEin -- \SEin;
%	\draw \NEin -- \NE;
%	\draw \SEin -- \SE;
%	\draw \NWr -- \NEr;
%	\draw \SWr -- \SEr;
%	\draw \NWr -- \SWr;
%	\draw \NEr -- \SEr;
%	\draw \NE -- \NEr;
%	\draw \SE -- \SEr;
%	\draw \NEin -- \NWr;
%	\draw \SEin -- \SWr;
%	%---highlights
%	\draw[ultra thick]\NE -- \NW;
%	\draw[ultra thick]\NWin--\NEin -- \SWr -- \SEr ; 
%	\draw[ultra thick] \NW -- \SWin ; 
%	\draw[line width=4pt,white] \SEin -- \NWr;
%	\draw[ultra thick] \SWin -- \SEin -- \NWr;
%	\draw[ultra thick]  \NWr -- \NEr -- \SE -- \SW;
%	\draw[line width=4pt,white] \SW -- \NWin;
%	\draw[ultra thick] \SW -- \NWin;
%	\draw[line width=4pt,white] \SEr -- \NE;
%	\draw[ultra thick] \SEr -- \NE; 
%	%--------------square out
%	\draw \SW rectangle \NE;
%	%--------------square in
%	\draw \SWin rectangle \NEin;
%	%----nodes out 
%	\node  at \NE [circle,draw=black,fill=black,inner sep=0pt,minimum size=\rad]  {};
%	\node  at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=\rad]  {};
%	\node  at \SW [circle,draw=black,fill=black,inner sep=0pt,minimum size=\rad]  {};
%	\node  at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=\rad]  {};
%	%----nodes in
%	\node  at \NEin [circle,draw=black,fill=white,inner sep=0pt,minimum size=\rad]  {};
%	\node  at \NWin [circle,draw=black,fill=black,inner sep=0pt,minimum size=\rad]  {};
%	\node  at \SWin [circle,draw=black,fill=white,inner sep=0pt,minimum size=\rad]  {};
%	\node  at \SEin [circle,draw=black,fill=black,inner sep=0pt,minimum size=\rad]  {};
%%----nodes inright
%	\node  at \NWr [circle,draw=black,fill=black,inner sep=0pt,minimum size=\rad]  {};
%	\node  at \NEr [circle,draw=black,fill=white,inner sep=0pt,minimum size=\rad]  {};
%	\node  at \SEr [circle,draw=black,fill=black,inner sep=0pt,minimum size=\rad]  {};
%	\node at \SWr  [circle,draw=black,fill=white,inner sep=0pt,minimum size=\rad]  {};
\draw[line width=.06mm] (0.4142,0.4142) -- (0.4142,-0.4142);
\draw[line width=.06mm] (0.4142,0.4142) -- (0.8770,0.3611);
\draw[line width=.06mm] (0.4142,0.4142) -- (2.414,2.414);
\draw[line width=.06mm] (0.4142,0.4142) -- (0.07107,0.07107);
\draw[line width=.06mm] (0.4142,0.4142) -- (-0.4142,0.4142);
\draw[line width=.06mm] (0.4142,0.4142) -- (0.8673,0.1239);
\draw[line width=.06mm] (-0.07107,0.07107) -- (-0.07107,-0.07107);
\draw[line width=.06mm] (-0.07107,0.07107) -- (0.07107,0.07107);
\draw[line width=.06mm] (-0.07107,0.07107) -- (-0.4142,0.4142);
\draw[line width=.06mm] (-0.07107,-0.07107) -- (-0.4142,-0.4142);
\draw[line width=.06mm] (-0.07107,-0.07107) -- (0.07107,-0.07107);
\draw[line width=.06mm] (0.4142,-0.4142) -- (-0.4142,-0.4142);
\draw[line width=.06mm] (0.4142,-0.4142) -- (0.07107,-0.07107);
\draw[line width=.06mm] (0.4142,-0.4142) -- (2.414,-2.414);
\draw[line width=.06mm] (0.4142,-0.4142) -- (0.8673,-0.1239);
\draw[line width=.06mm] (1.153,-0.1647) -- (1.153,0.1647);
\draw[line width=.06mm] (1.153,-0.1647) -- (2.414,-2.414);
\draw[line width=.06mm] (1.153,-0.1647) -- (0.8673,-0.1239);
\draw[line width=.06mm] (1.153,0.1647) -- (2.414,2.414);
\draw[line width=.06mm] (1.153,0.1647) -- (0.8673,0.1239);
\draw[line width=.06mm] (1.153,0.1647) -- (0.9982,0.3038);
\draw[line width=.06mm] (0.9185,0.2795) -- (0.8770,0.3611);
\draw[line width=.06mm] (0.9185,0.2795) -- (0.8673,0.1239);
\draw[line width=.06mm] (0.9185,0.2795) -- (0.9982,0.3038);
\draw[line width=.06mm] (0.8770,0.3611) -- (0.9779,0.4027);
\draw[line width=.06mm] (2.414,2.414) -- (-2.414,2.414);
\draw[line width=.06mm] (2.414,2.414) -- (2.414,-2.414);
\draw[line width=.06mm] (2.414,2.414) -- (0.9779,0.4027);
\draw[line width=.06mm] (-2.414,2.414) -- (-1.153,0.1647);
\draw[line width=.06mm] (-2.414,2.414) -- (-0.4142,0.4142);
\draw[line width=.06mm] (-2.414,2.414) -- (-0.9779,0.4027);
\draw[line width=.06mm] (-2.414,2.414) -- (-2.414,-2.414);
\draw[line width=.06mm] (-0.8770,0.3611) -- (-0.9185,0.2795);
\draw[line width=.06mm] (-0.8770,0.3611) -- (-0.4142,0.4142);
\draw[line width=.06mm] (-0.8770,0.3611) -- (-0.9779,0.4027);
\draw[line width=.06mm] (-0.9185,0.2795) -- (-0.9982,0.3038);
\draw[line width=.06mm] (-0.9185,0.2795) -- (-0.8673,0.1239);
\draw[line width=.06mm] (-1.153,0.1647) -- (-1.153,-0.1647);
\draw[line width=.06mm] (-1.153,0.1647) -- (-0.9982,0.3038);
\draw[line width=.06mm] (-1.153,0.1647) -- (-0.8673,0.1239);
\draw[line width=.06mm] (-1.153,-0.1647) -- (-0.8673,-0.1239);
\draw[line width=.06mm] (-1.153,-0.1647) -- (-2.414,-2.414);
\draw[line width=.06mm] (-0.4142,-0.4142) -- (-0.4142,0.4142);
\draw[line width=.06mm] (-0.4142,-0.4142) -- (-0.8673,-0.1239);
\draw[line width=.06mm] (-0.4142,-0.4142) -- (-2.414,-2.414);
\draw[line width=.06mm] (0.07107,-0.07107) -- (0.07107,0.07107);
\draw[line width=.06mm] (-0.4142,0.4142) -- (-0.8673,0.1239);
\draw[line width=.06mm] (-0.9779,0.4027) -- (-0.9982,0.3038);
\draw[line width=.06mm] (-0.8673,0.1239) -- (-0.8673,-0.1239);
\draw[line width=.06mm] (-2.414,-2.414) -- (2.414,-2.414);
\draw[line width=.06mm] (0.8673,-0.1239) -- (0.8673,0.1239);
\draw[line width=.06mm] (0.9982,0.3038) -- (0.9779,0.4027);

\node (1) at (0.4142,0.4142) [circle,draw=black,fill=white,inner sep=0pt,minimum size=\rad] {};
\node (2) at (-0.07107,0.07107) [circle,draw=black,fill=white,inner sep=0pt,minimum size=\rad] {};
\node (3) at (-0.07107,-0.07107) [circle,draw=black,fill=black,inner sep=0pt,minimum size=\rad] {};
\node (4) at (0.4142,-0.4142) [circle,draw=black,fill=black,inner sep=0pt,minimum size=\rad] {};
\node (5) at (1.153,-0.1647) [circle,draw=black,fill=black,inner sep=0pt,minimum size=\rad] {};
\node (6) at (1.153,0.1647) [circle,draw=black,fill=white,inner sep=0pt,minimum size=\rad] {};
\node (7) at (0.9185,0.2795) [circle,draw=black,fill=white,inner sep=0pt,minimum size=\rad] {};
\node (8) at (0.8770,0.3611) [circle,draw=black,fill=black,inner sep=0pt,minimum size=\rad] {};
\node (9) at (2.414,2.414) [circle,draw=black,fill=black,inner sep=0pt,minimum size=\rad] {};
\node (10) at (-2.414,2.414) [circle,draw=black,fill=white,inner sep=0pt,minimum size=\rad] {};
\node (11) at (-0.8770,0.3611) [circle,draw=black,fill=white,inner sep=0pt,minimum size=\rad] {};
\node (12) at (-0.9185,0.2795) [circle,draw=black,fill=black,inner sep=0pt,minimum size=\rad] {};
\node (13) at (-1.153,0.1647) [circle,draw=black,fill=black,inner sep=0pt,minimum size=\rad] {};
\node (14) at (-1.153,-0.1647) [circle,draw=black,fill=white,inner sep=0pt,minimum size=\rad] {};
\node (15) at (-0.4142,-0.4142) [circle,draw=black,fill=white,inner sep=0pt,minimum size=\rad] {};
\node (16) at (0.07107,-0.07107) [circle,draw=black,fill=white,inner sep=0pt,minimum size=\rad] {};
\node (17) at (0.07107,0.07107) [circle,draw=black,fill=black,inner sep=0pt,minimum size=\rad] {};
\node (18) at (-0.4142,0.4142) [circle,draw=black,fill=black,inner sep=0pt,minimum size=\rad] {};
\node (19) at (-0.9779,0.4027) [circle,draw=black,fill=black,inner sep=0pt,minimum size=\rad] {};
\node (20) at (-0.9982,0.3038) [circle,draw=black,fill=white,inner sep=0pt,minimum size=\rad] {};
\node (21) at (-0.8673,0.1239) [circle,draw=black,fill=white,inner sep=0pt,minimum size=\rad] {};
\node (22) at (-0.8673,-0.1239) [circle,draw=black,fill=black,inner sep=0pt,minimum size=\rad] {};
\node (23) at (-2.414,-2.414) [circle,draw=black,fill=black,inner sep=0pt,minimum size=\rad] {};
\node (24) at (2.414,-2.414) [circle,draw=black,fill=white,inner sep=0pt,minimum size=\rad] {};
\node (25) at (0.8673,-0.1239) [circle,draw=black,fill=white,inner sep=0pt,minimum size=\rad] {};
\node (26) at (0.8673,0.1239) [circle,draw=black,fill=black,inner sep=0pt,minimum size=\rad] {};
\node (27) at (0.9982,0.3038) [circle,draw=black,fill=black,inner sep=0pt,minimum size=\rad] {};
\node (28) at (0.9779,0.4027) [circle,draw=black,fill=white,inner sep=0pt,minimum size=\rad] {};


\draw[line width=1.2mm] (27)--(28)--(1)--(2)--(3);

\draw[line width=1.2mm] (6)--(7)--(8);

\draw[line width=1.2mm] (10)--(11)--(12);

\draw[line width=1.2mm] (14)--(15)--(16);

\draw[line width=1.2mm] (20)--(21)--(22);

\draw[line width=1.2mm] (24)--(25)--(26);

%---black diagonals
\draw[line width=2.5mm,white] (3)--(4)--(5)--(6);
\draw[line width=1.2mm] (3)--(4)--(5)--(6);

\draw[line width=2.5mm,white] (8)--(9)--(10);
\draw[line width=1.2mm] (8)--(9)--(10);

\draw[line width=2.5mm,white] (12)--(13)--(14);
\draw[line width=1.2mm]  (12)--(13)--(14);

\draw[line width=2.5mm,white] (16)--(17)--(18)--(19)--(20);
\draw[line width=1.2mm]  (16)--(17)--(18)--(19)--(20);

\draw[line width=2.5mm,white] (22)--(23)--(24);
\draw[line width=1.2mm]  (22)--(23)--(24);

\draw[line width=2.5mm,white] (26)--(27);
\draw[line width=1.2mm]  (26)--(27);
\end{tikzpicture} 
\end{document}

==> tikzs/orthopushes3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usetikzlibrary{positioning}


%---orthocubic coordinates
%---out
\newcommand{\NE}{(1,1)}
\newcommand{\NW}{(-1,1)}
\newcommand{\SW}{(-1,-1)}
\newcommand{\SE}{(1,-1)}
%---in
\newcommand{\NEin}{(.172,.172)}
\newcommand{\NWin}{(-.172,.172)}
\newcommand{\SWin}{(-.172,-.172)}
\newcommand{\SEin}{(.172,-.172)}
%---down
\newcommand{\NEd}{(0.051,-0.359)}
\newcommand{\NWd}{(-0.051,-0.359)}
\newcommand{\SWd}{(-0.068,-0.478)}
\newcommand{\SEd}{(0.068,-0.478)}
%---inin
\newcommand{\NEinin}{(.029,.029)}
\newcommand{\NWinin}{(-.029,.029)}
\newcommand{\SWinin}{(-.029,-.029)}
\newcommand{\SEinin}{(.029,-.029)}
%---up
\newcommand{\NEu}{(0.068,0.478)}
\newcommand{\NWu}{(-0.068,0.478)}
\newcommand{\SWu}{(-0.051,0.359)}
\newcommand{\SEu}{(0.051,0.359)}
%---left
\newcommand{\NEl}{(-0.359, 0.051)}
\newcommand{\NWl}{(-0.478, 0.068)}
\newcommand{\SWl}{(-0.478, -0.068)}
\newcommand{\SEl}{(-0.359, -0.051)}
%---right
\newcommand{\NEr}{(0.478, 0.068)}
\newcommand{\NWr}{(0.359, 0.051)}
\newcommand{\SWr}{(0.359, -0.051)}
\newcommand{\SEr}{(0.478, -0.068)}

\begin{document}
	%----orthomodel
	\begin{tikzpicture}[scale=2]
		%---origin
		%---highlights
		% \draw[ultra thick] \SW rectangle \NE;
		% \draw[ultra thick] \SWin rectangle \NEin;
		\draw[ultra thick,violet] \NE -- \NW;
		\draw[ultra thick,olive] \SW -- \NW;
		\draw[ultra thick,teal] \SW -- \SE;
		\draw[ultra thick,orange] \NE -- \SE;
		
		\draw[ultra thick,red] \NE -- \NEin;
		\draw[ultra thick,blue] \NW -- \NWin;
		\draw[ultra thick,green] \SW -- \SWin;
		\draw[ultra thick,yellow] \SE -- \SEin;
		
		\draw[ultra thick,pink] \NEin -- \NWin;
		\draw[ultra thick,cyan] \SWin -- \NWin;
		\draw[ultra thick,gray] \SWin -- \SEin;
		\draw[ultra thick,lime] \NEin -- \SEin;
		
		%----nodes out 
		\node  at \NE [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
		\node  at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
		\node  at \SW [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
		\node  at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
		%----nodes in
		\node  at \NEin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
		\node  at \NWin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
		\node  at \SWin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
		\node  at \SEin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
		
		% %---labels out
		% \draw \NE circle (0pt) node[anchor= south west,inner sep=2pt] {$1$};
		% \draw \NW circle (0pt) node[anchor= south east,inner sep=2pt] {$-4$};
		% \draw \SW circle (0pt) node[anchor=north  east,inner sep=2pt] {$3$};
		% \draw \SE circle (0pt) node[anchor=north west,inner sep=2pt] {\hspace{-0.25cm}$-2$};
		
		% %---labels in
		% \draw \NEin circle (0pt) node[anchor=west] {$-3$};
		% \draw \NWin circle (0pt) node[anchor=east] {$2$};
		% \draw \SWin circle (0pt) node[anchor=east] {$-1$};
		% \draw \SEin circle (0pt) node[anchor=west] {$4$};
		
		%---muR
		\begin{scope}[xshift=2.5cm]
			
			%---non-diagonals-edges
			\draw \NWin -- \NW;
			\draw \SWin -- \SW;
			
			
			%--------------square out
			\draw \SW rectangle \NE;
			%--------------square in
			\draw \SWin rectangle \NEin;
			
			%---highlights
			\draw[ultra thick,orange] \NE -- \SE;
			\draw[ultra thick,olive] \NEin -- \SEin;
			\draw[ultra thick,violet] \NEin -- \NE;
			\draw[ultra thick,teal] \SEin -- \SE;
			\draw[ultra thick,pink] \NWr -- \NEr;
			\draw[ultra thick,gray] \SWr -- \SEr;
			\draw[ultra thick,cyan] \NWr -- \SWr;
			\draw[ultra thick,lime] \NEr -- \SEr;
			\draw[ultra thick,red] \NE -- \NEr;
			\draw[ultra thick,yellow] \SE -- \SEr;
			\draw[ultra thick,blue] \NEin -- \NWr;
			\draw[ultra thick,green] \SEin -- \SWr;
			
			
			%----nodes out 
			
			\node  at \NE [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \SW [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
			%----nodes in
			\node  at \NEin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \NWin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \SWin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \SEin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
			%----nodes inright
			\node  at \NWr [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \NEr [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \SEr [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
			\node at \SWr  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
			
			% 	%-----------------labels out
			% 	\draw \NE circle (0pt) node[anchor= south west,inner sep=2pt] {$1$};
			% 	\draw \NEin circle (0pt) node[anchor= south east,inner sep=2pt] {$-4$};
			% 	\draw \SEin circle (0pt) node[anchor=north  east,inner sep=2pt] {$3$};
			% 	\draw \SE circle (0pt) node[anchor=north west,inner sep=2pt] {\hspace{-0.25cm}$-2$};
			
			% 	%-----------------labels in
			% 	\draw \NEr circle (0pt) node[anchor=west] {\tiny $-3$};
			% 	\draw \NWr circle (0pt) node[anchor=east] {\tiny $2$};
			% 	\draw \SWr circle (0pt) node[anchor=east] {\tiny $-1$};
			% 	\draw \SEr circle (0pt) node[anchor=west] {\tiny $4$};
			
		\end{scope}
		
		%---muL  
		\begin{scope}[xshift=-2.5cm]
			
			%---non-diagonals-edges
			\draw \NEin -- \NE;
			\draw \NWin -- \NW;
			\draw \SEin -- \SE;
			\draw \SWin -- \SW;
			
			%---square out
			\draw \SW rectangle \NE;
			%---square in
			\draw \SWin rectangle \NEin;
			
			%---highlights
			
			
			
			% 	\draw[ultra thick] 
			
			
			
			% 	\draw[ultra thick] 
			
			
			% 	\draw[ultra thick] 
			% 	\draw[ultra thick] \SWin -- \SEl;
			
			%---highlights
			\draw[ultra thick,orange] \NWin -- \SWin;
			\draw[ultra thick,olive] \NW -- \SW;
			\draw[ultra thick,violet] \NWin -- \NW;
			\draw[ultra thick,teal] \SWin -- \SW;
			\draw[ultra thick,pink] \NWl -- \NEl;
			\draw[ultra thick,lime] \NEl -- \SEl;
			\draw[ultra thick,cyan] \NWl -- \SWl;
			\draw[ultra thick,green] \SW -- \SWl;
			\draw[ultra thick,yellow] \SWin -- \SEl;
			\draw[ultra thick,red] \NWin -- \NEl;
			\draw[ultra thick,blue] \NW -- \NWl;
			\draw[ultra thick,gray] \SWl -- \SEl;
			
			
			%----nodes out 
			\node  at \NE [circle,draw=black,fill=black,inner sep=0pt,minimum 	size=.15cm]  {};
			\node  at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \SW [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
			
			%----nodes in
			\node  at \NEin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \NWin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \SWin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \SEin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
			
			%---nodes inleft
			
			\node  at \NEl [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \NWl [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \SWl [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \SEl [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
			
			%---labels out
			% 	\draw \NWin circle (0pt) node[anchor= south west,inner sep=2pt] {$1$};
			% 	\draw \NW circle (0pt) node[anchor= south east,inner sep=2pt] {$-4$};
			% 	\draw \SW circle (0pt) node[anchor=north  east,inner sep=2pt] {$3$};
			% 	\draw \SWin circle (0pt) node[anchor=north west,inner sep=2pt] {\hspace{-0.25cm}$-2$};
			
			% 	%---labels in
			% 	\draw \NEl circle (0pt) node[anchor=south] {\tiny $-3$};
			% 	\draw \NWl circle (0pt) node[anchor=east] {\tiny $2$};
			% 	\draw \SWl circle (0pt) node[anchor=east] {\tiny $-1$};
			% 	\draw \SEl circle (0pt) node[anchor=north] {\tiny $4$};
			
		\end{scope}
		
%		%---muU  
%		\begin{scope}[yshift=2.8cm]
%			%--------------square out
%			\draw \SW rectangle \NE;
%			%--------------square in
%			\draw \SWin rectangle \NEin;
%			%-----------non-diagonals-edges
%			\draw \NEin -- \NE;
%			\draw \NWin -- \NW;
%			\draw \SEin -- \SE;
%			\draw \SWin -- \SW;
%			
%			%---highlights
%			
%			\draw[ultra thick,orange] \NEin -- \NE;
%			\draw[ultra thick,olive] \NWin -- \NW;
%			\draw[ultra thick,violet] \NW -- \NE;
%			\draw[ultra thick,teal] \NWin -- \NEin;
%			\draw[ultra thick,pink] \NWu -- \NEu;
%			\draw[ultra thick,gray]  \SWu -- \SEu;
%			\draw[ultra thick,cyan] \NWu -- \SWu;
%			\draw[ultra thick,lime] \NEu -- \SEu;
%			\draw[ultra thick,red] \NE -- \NEu;
%			\draw[ultra thick,yellow] \NEin -- \SEu;
%			\draw[ultra thick,blue]  \NW -- \NWu;
%			\draw[ultra thick,green] \NWin -- \SWu;
%			
%			
%			
%			%----nodes out 
%			\node  at \NE [circle,draw=black,fill=black,inner sep=0pt,minimum 	size=.15cm]  {};
%			\node  at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%			\node  at \SW [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
%			\node  at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%			%----nodes in
%			\node  at \NEin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%			\node  at \NWin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
%			\node  at \SWin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%			\node  at \SEin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
%			
%			%-----------------nodes inup
%			\node  at \SEu [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
%			\node  at \NEu [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%			\node  at \NWu [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
%			\node  at \SWu [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%			
%			%---labels out
%			% 	\draw \NE circle (0pt) node[anchor= south west,inner sep=2pt] {$1$};
%			% 	\draw \NW circle (0pt) node[anchor= south east,inner sep=2pt] {$-4$};
%			% 	\draw \NWin circle (0pt) node[anchor=north  east,inner sep=2pt] {$3$};
%			% 	\draw \NEin circle (0pt) node[anchor=north west,inner sep=2pt] {\hspace{-0.25cm}$-2$};
%			
%			% 	%---labels in
%			% 	\draw \NEu circle (0pt) node[anchor=west,inner sep=2pt] {\tiny $-3$};
%			% 	\draw \NWu circle (0pt) node[anchor=east,inner sep=2pt] {\tiny $2$};
%			% 	\draw \SWu circle (0pt) node[anchor=east,inner sep=2pt] {\tiny $-1$};
%			% 	\draw \SEu circle (0pt) node[anchor=west,inner sep=2pt] {\tiny $4$};
%			
%		\end{scope}
		
%		%---muD  
%		\begin{scope}[yshift=-2.8cm]
%			
%			%--------------square out
%			\draw \SW rectangle \NE;
%			%--------------square in
%			\draw \SWin rectangle \NEin;
%			
%			%-----------non-diagonals-edges
%			\draw \NEin -- \NE;
%			\draw \NWin -- \NW;
%			\draw \SEin -- \SE;
%			\draw \SWin -- \SW;
%			
%			%---highlights
%			\draw[ultra thick,orange] \SEin -- \SE;
%			\draw[ultra thick,olive] \SWin -- \SW;
%			\draw[ultra thick,violet] \SWin -- \SEin;
%			\draw[ultra thick,teal] \SW -- \SE;
%			\draw[ultra thick,pink] \NWd -- \NEd;
%			\draw[ultra thick,gray] \SWd -- \SEd;
%			\draw[ultra thick,cyan] \NWd -- \SWd;
%			\draw[ultra thick,lime] \NEd -- \SEd;
%			\draw[ultra thick,red] \SEin -- \NEd;
%			\draw[ultra thick,yellow] \SE -- \SEd;
%			\draw[ultra thick,blue] \SWin -- \NWd;
%			\draw[ultra thick,green] \SW -- \SWd;
%			
%			
%			
%			%----nodes out 
%			\node  at \NE [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
%			\node  at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%			\node  at \SW [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
%			\node  at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%			
%			%----nodes in
%			\node  at \NEin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%			\node  at \NWin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
%			\node  at \SWin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%			\node  at \SEin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
%			
%			
%			%---nodes indown
%			
%			\node  at \NEd [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%			\node  at \SEd [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
%			\node  at \SWd [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%			\node  at \NWd [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
%			
%			%---labels out
%			% 	\draw \SEin circle (0pt) node[anchor= south west,inner sep=2pt] {$1$};
%			% 	\draw \SWin circle (0pt) node[anchor= south east,inner sep=2pt] {$-4$};
%			% 	\draw \SW circle (0pt) node[anchor=north  east,inner sep=2pt] {$3$};
%			% 	\draw \SE circle (0pt) node[anchor=north west,inner sep=2pt] {\hspace{-0.25cm}$-2$};
%			
%			% 	%---labels in
%			% 	\draw \NEd circle (0pt) node[anchor=west] {\tiny $-3$};
%			% 	\draw \NWd circle (0pt) node[anchor=east] {\tiny $2$};
%			% 	\draw \SWd circle (0pt) node[anchor=east] {\tiny $-1$};
%			% 	\draw \SEd circle (0pt) node[anchor=west] {\tiny $4$};
%			
%		\end{scope}
		
%		%---muout
%		\begin{scope}[xshift=2.8cm,yshift=2.8cm]
%			
%			%--------------square out
%			\draw \SW rectangle \NE;
%			%--------------square in
%			\draw \SWin rectangle \NEin;
%			%---non-diagonals-edges
%			\draw \NEin -- \NE;
%			\draw \NWin -- \NW;
%			\draw \SEin -- \SE;
%			\draw \SWin -- \SW;
%			
%			%---highlights
%			\draw[ultra thick,red] \NE -- (1.3,1.3);
%			\draw[ultra thick,blue] \NW -- (-1.3,1.3);
%			\draw[ultra thick,green] \SW -- (-1.3,-1.3);
%			\draw[ultra thick,yellow] \SE -- (1.3,-1.3);
%			\draw[ultra thick,gray] \SW -- \SE;
%			\draw[ultra thick,lime] \NE -- \SE;
%			\draw[ultra thick,cyan] \SW -- \NW;
%			\draw[ultra thick,pink] \NW -- \NE;
%			
%			
%			
%			%     \draw[ultra thick,orange] \SEin -- \SE;
%			% 	\draw[ultra thick,olive] \SWin -- \SW;
%			% 	\draw[ultra thick,violet] \SWin -- \SEin;
%			% 	\draw[ultra thick,teal] \SW -- \SE;
%			% 	\draw[ultra thick,pink] \NWd -- \NEd;
%			% 	\draw[ultra thick,gray] \SWd -- \SEd;
%			% 	\draw[ultra thick,cyan] \NWd -- \SWd;
%			% 	\draw[ultra thick,lime] \NEd -- \SEd;
%			% 	\draw[ultra thick,red] \SEin -- \NEd;
%			% 	\draw[ultra thick,yellow] \SE -- \SEd;
%			% 	\draw[ultra thick,blue] \SWin -- \NWd;
%			% 	\draw[ultra thick,green] \SW -- \SWd;	
%			
%			
%			
%			%----nodes out 
%			\node  at \NE [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
%			\node  at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%			\node  at \SW [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
%			\node  at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%			
%			%----nodes in
%			\node  at \NEin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%			\node  at \NWin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
%			\node  at \SWin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
%			\node  at \SEin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
%			
%			%---labels in
%			% 	\draw \NE circle (0pt) node[anchor=west] { $-3$};
%			% 	\draw \NW circle (0pt) node[anchor=east] { $2$};
%			% 	\draw \SW circle (0pt) node[anchor=east] { $-1$};
%			% 	\draw \SE circle (0pt) node[anchor=west] { $4$};
%			
%		\end{scope}
		
		%---muin
		\begin{scope}[xshift=0cm,yshift=-2.5cm]
			
			%---non-diagonals-edges
			\draw \NEin -- \NE;
			\draw \NWin -- \NW;
			\draw \SEin -- \SE;
			\draw \SWin -- \SW;
			
			%--------------square out
			\draw \SW rectangle \NE;
			%--------------square in
			\draw \SWin rectangle \NEin;
			%--------------square in
			\draw  \SWinin rectangle \NEinin;	
			
			%---highlights
			% 	\draw[ultra thick] \NEinin -- \NEin;
			% 	\draw[ultra thick] \NWinin -- \NWin;
			% 	\draw[ultra thick] \SEinin -- \SEin;
			% 	\draw[ultra thick] \SWinin -- \SWin;
			
			\draw[ultra thick,violet] \NEin -- \NWin;
			\draw[ultra thick,olive] \SWin -- \NWin;
			\draw[ultra thick,teal] \SWin -- \SEin;
			\draw[ultra thick,orange] \NEin -- \SEin;
			
			\draw[ultra thick,red] \NEin -- \NEinin;
			\draw[ultra thick,blue] \NWin -- \NWinin;
			\draw[ultra thick,green] \SWin -- \SWinin;
			\draw[ultra thick,yellow] \SEin -- \SEinin;
			
			\draw[ultra thick,pink] \NEinin -- \NWinin;
			\draw[ultra thick,cyan] \SWinin -- \NWinin;
			\draw[ultra thick,gray] \SWinin -- \SEinin;
			\draw[ultra thick,lime] \NEinin -- \SEinin;		
			
			%     \draw[ultra thick,orange] \SEin -- \SE;
			% 	\draw[ultra thick,olive] \SWin -- \SW;
			% 	\draw[ultra thick,violet] \SWin -- \SEin;
			% 	\draw[ultra thick,teal] \SW -- \SE;
			% 	\draw[ultra thick,pink] \NWd -- \NEd;
			% 	\draw[ultra thick,gray] \SWd -- \SEd;
			% 	\draw[ultra thick,cyan] \NWd -- \SWd;
			% 	\draw[ultra thick,lime] \NEd -- \SEd;
			% 	\draw[ultra thick,red] \SEin -- \NEd;
			% 	\draw[ultra thick,yellow] \SE -- \SEd;
			% 	\draw[ultra thick,blue] \SWin -- \NWd;
			% 	\draw[ultra thick,green] \SW -- \SWd;		
			
			
			
			
			%----nodes out 
			\node  at \NE [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \SW [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
			%----nodes in
			\node  at \NEin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \NWin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \SWin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
			\node  at \SEin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
			
			%----------------nodes inin
			\node  at \NEinin [circle,draw=black,fill=black,inner sep=0pt,minimum 	size=.1cm]  {};
			\node  at \NWinin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.1cm]  {};
			\node  at \SWinin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.1cm]  {};
			\node  at \SEinin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.1cm]  {};
			
			% 	%-----------------labels out
			% 	\draw \NEin circle (0pt) node[anchor=west] {$1$};
			% 	\draw \NWin circle (0pt) node[anchor=east] {$-2$};
			% 	\draw \SWin circle (0pt) node[anchor=east] {$3$};
			% 	\draw \SEin circle (0pt) node[anchor=west] {$-4$};
			
			% 	%-----------------labels in
			% 	\draw \NEinin circle (0pt) node[anchor=west] {\tiny $-3$};
			% 	\draw \NWinin circle (0pt) node[anchor=east] {\tiny $4$};
			% 	\draw \SWinin circle (0pt) node[anchor=east] {\tiny $-1$};
			% 	\draw \SEinin circle (0pt) node[anchor=west] {\tiny $2$};
			
		\end{scope}
		
		%arrows
		\draw[->] (1.1,0) -- (1.4,0)  node [midway, above] {$\mu_+$};

		\draw[->] (-1.1,0) -- (-1.4,0) node [midway, above] {$\mu_{-}$};
		\draw[->] (0,-1.1) -- (0,-1.4) node [midway, left] {$\nu$};
		
	\end{tikzpicture}
\end{document}

==> tikzs/orthotrefoil.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}


%---orthocubic coordinates
%---out
\newcommand{\NE}{(1,1)}
\newcommand{\NW}{(-1,1)}
\newcommand{\SW}{(-1,-1)}
\newcommand{\SE}{(1,-1)}
%---in
\newcommand{\NEin}{(.172,.172)}
\newcommand{\NWin}{(-.172,.172)}
\newcommand{\SWin}{(-.172,-.172)}
\newcommand{\SEin}{(.172,-.172)}
%---down
\newcommand{\NEd}{(0.051,-0.359)}
\newcommand{\NWd}{(-0.051,-0.359)}
\newcommand{\SWd}{(-0.068,-0.478)}
\newcommand{\SEd}{(0.068,-0.478)}
%---inin
\newcommand{\NEinin}{(.029,.029)}
\newcommand{\NWinin}{(-.029,.029)}
\newcommand{\SWinin}{(-.029,-.029)}
\newcommand{\SEinin}{(.029,-.029)}
%---up
\newcommand{\NEu}{(0.068,0.478)}
\newcommand{\NWu}{(-0.068,0.478)}
\newcommand{\SWu}{(-0.051,0.359)}
\newcommand{\SEu}{(0.051,0.359)}
%---left
\newcommand{\NEl}{(-0.359, 0.051)}
\newcommand{\NWl}{(-0.478, 0.068)}
\newcommand{\SWl}{(-0.478, -0.068)}
\newcommand{\SEl}{(-0.359, -0.051)}
%---right
\newcommand{\NEr}{(0.478, 0.068)}
\newcommand{\NWr}{(0.359, 0.051)}
\newcommand{\SWr}{(0.359, -0.051)}
\newcommand{\SEr}{(0.478, -0.068)}

\begin{document}
%----orthomodel
\begin{tikzpicture}[scale=3]
%---non-diagonals-edges
	\draw \NWin -- \NW;
	\draw \SWin -- \SW;
	\draw \NE -- \SE;
	\draw \NEin -- \SEin;
	\draw \NEin -- \NE;
	\draw \SEin -- \SE;
	\draw \NWr -- \NEr;
	\draw \SWr -- \SEr;
	\draw \NWr -- \SWr;
	\draw \NEr -- \SEr;
	\draw \NE -- \NEr;
	\draw \SE -- \SEr;
	\draw \NEin -- \NWr;
	\draw \SEin -- \SWr;
	%---highlights
	\draw[line width=2.5pt]\NE -- \NW;
	\draw[line width=2.5pt]\NWin--\NEin -- \SWr -- \SEr ; 
	\draw[line width=2.5pt] \NW -- \SWin ; 
	\draw[line width=5pt,white] \SEin -- \NWr;
	\draw[line width=2.5pt] \SWin -- \SEin -- \NWr;
	\draw[line width=2.5pt]  \NWr -- \NEr -- \SE -- \SW;
	\draw[line width=5pt,white] \SW -- \NWin;
	\draw[line width=2.5pt] \SW -- \NWin;
	\draw[line width=5pt,white] \SEr -- \NE;
	\draw[line width=2.5pt] \SEr -- \NE; 
	%--------------square out
	\draw \SW rectangle \NE;
	%--------------square in
	\draw \SWin rectangle \NEin;
	%----nodes out 
	\node  at \NE [circle,draw=black,fill=black,inner sep=0pt,minimum size=.2cm]  {};
	\node  at \NW [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
	\node  at \SW [circle,draw=black,fill=black,inner sep=0pt,minimum size=.2cm]  {};
	\node  at \SE [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
	%----nodes in
	\node  at \NEin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
	\node  at \NWin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.2cm]  {};
	\node  at \SWin [circle,draw=black,fill=white,inner sep=0pt,minimum size=.2cm]  {};
	\node  at \SEin [circle,draw=black,fill=black,inner sep=0pt,minimum size=.2cm]  {};
%----nodes inright
	\node  at \NWr [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \NEr [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
	\node  at \SEr [circle,draw=black,fill=black,inner sep=0pt,minimum size=.15cm]  {};
	\node at \SWr  [circle,draw=black,fill=white,inner sep=0pt,minimum size=.15cm]  {};
\end{tikzpicture} 
\end{document}

==> tikzs/representatives_3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsfonts}

%---orthocubic coordinates
%---out
\newcommand{\thi}{1.2mm}
\newcommand{\cthi}{.5mm}


\begin{document}
	%----orthocarrier
	\begin{tikzpicture}[scale=3.2]
		%  \draw[help lines,step=.2] (-6,-6) grid (6,6); 
		% \node {\includegraphics[width=12cm]{Chapter6/Figures/fundamentals.pdf}};
		% \node at (2.4,1.5)  {$\eta_{3/2}$};
		% \node at (3,2.5)  {$e_{3/2}$};
		%\node at (2.414,2.414) [anchor=south west] {$c_1$};
		%\node at (-2.414,2.414) [anchor=south east] {$c_{-4}$};
		%\node at (2.414,-2.414) [anchor=north west] {$c_{-2}$};
		%\node at (-2.414,-2.414) [anchor=north east] {$c_3$};
		
		%\node at (2.414,2.414) [anchor=south west] {$1$};
		%\node at (-2.414,2.414) [anchor=south east] {$-4$};
		%\node at (2.414,-2.414) [anchor=north west] {$-2$};
		%\node at (-2.414,-2.414) [anchor=north east] {$3$};
		

		
		\begin{scope}
			
			
			\clip (-2.42,-2.42) rectangle (2.42,2.42);
			
			
			
			\draw[red] (2.414,2.414) circle (2.414cm) node at (2,.11) {$C_{123}$};
			\draw[very thin] (-2.414,2.414) circle (2.414cm);
			\draw[very thin] (2.414,-2.414) circle (2.414cm);
			\draw[very thin] (-2.414,-2.414) circle (2.414cm);
			\draw[very thin] (.414,.414) circle (.414cm);
			\draw[very thin] (-.414,.414) circle (.414cm);
			\draw[very thin] (.414,-.414) circle (.414cm);
			\draw[very thin] (-.414,-.414) circle (.414cm);
			
			\draw[very thin] (1.153,0.1647) circle (0.1647cm);
			\draw[very thin] (0.8673,0.1239) circle (0.1239cm);
			\draw[very thin] (1.153,-0.1647) circle (0.1647cm);
			\draw[very thin] (0.8673,-0.1239) circle (0.1239cm);
			\draw[very thin] (0.9779,0.4027) circle (0.05752cm);
			\draw[very thin] (0.8770,0.3611) circle (0.05159cm);
			\draw[very thin] (0.9982,0.3038) circle (0.04340cm);
			\draw[very thin] (0.9185,0.2795) circle (0.03993cm);
			
			
			% ---carrier
			% \draw[line width=1pt,white] (-2.414,-2.414)--(-.414,-.414)--(-.414,.414)--(-2.414,2.414);
			% \draw[very thin] (-2.414,-2.414)--(-.414,-.414)--(-.414,.414)--(-2.414,2.414);
			% \draw[ultra thick,gray] (-2.414,2.414)--(-.414,-.414)--(.414,-.414) ;
			
%			\draw[line width=1pt,white] (2.414,2.414) -- (0.4142,0.4142);
%			\draw[line width=1pt,white] (2.414,2.414) -- (2.414,-2.414);
%			\draw[line width=1pt,white] (2.414,2.414) -- (-2.414,2.414);
%			\draw[line width=1pt,white] (2.414,2.414) -- (1.15301,0.164716);
%			\draw[line width=1pt,white] (2.414,2.414) -- (0.977867,0.402651);
%			\draw[line width=1pt,white] (0.4142,0.4142) -- (0.4142,-0.4142);
%			\draw[line width=1pt,white] (0.4142,0.4142) -- (-0.4142,0.4142);
%			\draw[line width=1pt,white] (0.4142,0.4142) -- (0.867295,0.123899);
%			\draw[line width=1pt,white] (0.4142,0.4142) -- (0.876977,0.361108);
%			\draw[line width=1pt,white] (2.414,-2.414) -- (0.4142,-0.4142);
%			\draw[line width=1pt,white] (2.414,-2.414) -- (-2.414,-2.414);
%			\draw[line width=1pt,white] (2.414,-2.414) -- (1.15301,-0.164716);
%			\draw[line width=1pt,white] (0.4142,-0.4142) -- (-0.4142,-0.4142);
%			\draw[line width=1pt,white] (0.4142,-0.4142) -- (0.867295,-0.123899);
%			\draw[line width=1pt,white] (-2.414,2.414) -- (-0.4142,0.4142);
%			\draw[line width=1pt,white] (-2.414,2.414) -- (-2.414,-2.414);
%			\draw[line width=1pt,white] (-0.4142,0.4142) -- (-0.4142,-0.4142);
%			\draw[line width=1pt,white] (-2.414,-2.414) -- (-0.4142,-0.4142);
%			\draw[line width=1pt,white] (1.15301,0.164716) -- (0.867295,0.123899);
%			\draw[line width=1pt,white] (1.15301,0.164716) -- (1.15301,-0.164716);
%			\draw[line width=1pt,white] (1.15301,0.164716) -- (0.998193,0.303798);
%			\draw[line width=1pt,white] (0.867295,0.123899) -- (0.867295,-0.123899);
%			\draw[line width=1pt,white] (0.867295,0.123899) -- (0.918471,0.279535);
%			\draw[line width=1pt,white] (1.15301,-0.164716) -- (0.867295,-0.123899);
%			\draw[line width=1pt,white] (0.977867,0.402651) -- (0.876977,0.361108);
%			\draw[line width=1pt,white] (0.977867,0.402651) -- (0.998193,0.303798);
%			\draw[line width=1pt,white] (0.876977,0.361108) -- (0.918471,0.279535);
%			\draw[line width=1pt,white] (0.998193,0.303798) -- (0.918471,0.279535);
			
			\draw[thin] (2.414,2.414) -- (0.4142,0.4142);
			\draw[thin] (2.414,2.414) -- (2.414,-2.414);
			\draw[thin] (2.414,2.414) -- (-2.414,2.414);
			\draw[thin] (2.414,2.414) -- (1.15301,0.164716);
			\draw[thin] (2.414,2.414) -- (0.977867,0.402651);
			\draw[thin] (0.4142,0.4142) -- (0.4142,-0.4142);
			\draw[thin] (0.4142,0.4142) -- (-0.4142,0.4142);
			\draw[thin] (0.4142,0.4142) -- (0.867295,0.123899);
			\draw[thin] (0.4142,0.4142) -- (0.876977,0.361108);
			\draw[thin] (2.414,-2.414) -- (0.4142,-0.4142);
			\draw[thin] (2.414,-2.414) -- (-2.414,-2.414);
			\draw[thin] (2.414,-2.414) -- (1.15301,-0.164716);
			\draw[thin] (0.4142,-0.4142) -- (-0.4142,-0.4142);
			\draw[thin] (0.4142,-0.4142) -- (0.867295,-0.123899);
			\draw[thin] (-2.414,2.414) -- (-0.4142,0.4142);
			\draw[thin] (-2.414,2.414) -- (-2.414,-2.414);
			\draw[thin] (-0.4142,0.4142) -- (-0.4142,-0.4142);
			\draw[thin] (-2.414,-2.414) -- (-0.4142,-0.4142);
			\draw[thin] (1.15301,0.164716) -- (0.867295,0.123899);
			\draw[thin] (1.15301,0.164716) -- (1.15301,-0.164716);
			\draw[thin] (1.15301,0.164716) -- (0.998193,0.303798);
			\draw[thin] (0.867295,0.123899) -- (0.867295,-0.123899);
			\draw[thin] (0.867295,0.123899) -- (0.918471,0.279535);
			\draw[thin] (1.15301,-0.164716) -- (0.867295,-0.123899);
			\draw[thin] (0.977867,0.402651) -- (0.876977,0.361108);
			\draw[thin] (0.977867,0.402651) -- (0.998193,0.303798);
			\draw[thin] (0.876977,0.361108) -- (0.918471,0.279535);
			\draw[thin] (0.998193,0.303798) -- (0.918471,0.279535);
			
			
			% ---tangle
			\draw[line width=3pt,white] (2.414,-2.414)--(0.8673,-0.1239);
			\draw[line width=2pt,black] (2.414,-2.414)--(0.8673,-0.1239);
			
			
			\draw[line width=5pt,white] (-.414,.414)--(.414,.414)--(0.8770,0.3611)--(0.9185,0.2795)--(1.153,0.1647)--(1.153,-0.1647)--(.414,-.414)--(-.414,-.414)--(-2.414,2.414);
			\draw[line width=2pt] (-.414,.414)--(.414,.414)--(0.8770,0.3611)--(0.9185,0.2795)--(1.153,0.1647)--(1.153,-0.1647)--(.414,-.414)--(-.414,-.414)--(-2.414,2.414);
			
			\draw[line width=5pt,white] (-2.414,-2.414)--(-.414,.414);
			\draw[line width=2pt,black] (-2.414,-2.414)--(-.414,.414);
			
			\draw[line width=5pt,white] (0.9779,0.4027)--(2.414,2.414);
			\draw[line width=1.8pt] (0.9779,0.4027)--(2.414,2.414); 
			%node [pos=0.3,left,red] {$\mathbf{e_{3/2}}$};
			
			\draw[line width=5pt,white] (0.8673,-0.1239)--(0.8673,0.1239)--(0.9982,0.3038)--(0.9779,0.4027) ;
			\draw[line width=2pt,black](0.8673,-0.1239)--(0.8673,0.1239)--(0.9982,0.3038)--(0.9779,0.4027) ;
			
			
			
	
			
			\draw[red] (-2.41421,-1.07298) -- (2.41421,1.07298) node [pos=.92,below, inner sep=.4cm] {$y=(3/2)^{-2}x$};
					\fill[red] (1.01129, 0.449464)  circle (.02cm) node[xshift=.52cm,yshift=-.09cm] {$O_{3/2}$} ;
		\end{scope}
	\draw[fill=black]  (2.42,2.42) circle (.4mm);
	\draw[fill=white]  (2.42,-2.42) circle (.4mm);
	\draw[fill=white] (-2.42,2.42) circle (.4mm);
	\draw[fill=black] (-2.42,-2.42) circle (.4mm);
	
	\draw[fill=black]  (-0.42,0.42) circle (.4mm);
	\draw[fill=white]  (-0.42,-0.42) circle (.4mm);
	\draw[fill=white] (0.42,0.42) circle (.4mm);
	\draw[fill=black] (0.42,-0.42) circle (.4mm);
	
	\draw[fill=white] (1.153,0.1647) circle (.3mm);
	\draw[fill=black]  (0.8673,0.1239) circle (0.3mm);
	\draw[fill=black] (1.153,-0.1647) circle (.3mm);
	\draw[fill=white] (0.8673,-0.1239) circle (.3mm);
	\draw[fill=white] (0.9779,0.4027) circle (.2mm);
	\draw[fill=black] (0.8770,0.3611) circle (.2mm);
	\draw[fill=black] (0.9982,0.3038) circle (.2mm);
	\draw[fill=white] (0.9185,0.2795) circle (.2mm);
	\end{tikzpicture}  
\end{document}

==> tikzs/sqsection_v3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\newcommand\prange{5.82843}
\definecolor{myblue}{rgb}{0.28,0.8,1}
\begin{document}
	\begin{tikzpicture}[scale=1]
		%---widthcoord
		\node at (0,0) {\includegraphics[height=5.5cm]{figures/edgesec_b.jpg}};
		
		%	\includegraphics[height=6cm,align=c]{figures/sqgrid.png} 
		%	\node at (0,0) {\includegraphics{figures/hoct12sqsection.png}};
		
		\newcommand\XX{3}
		%---heightcoords
		\newcommand\YY{3}
		
		\definecolor{mylgray}{rgb}{0.93,0.93,0.93}


%		\node at (.95,-.85)  [anchor=south east] {$4$};
%		\node at (-.75,-.85)  [anchor=south west] {$3$};
%		\node at (1.2,.98)  [anchor=north east] {$\overline3$};
%		\node at (-.95,.95)  [anchor=north west] {$\overline4$};		
%		\node at (0,0) {$\overline2$};



		
		%---Mirrors

		\node[blue] at (0.1,2.6) {$34$};
		\node[blue] at (-2.5,.5) {$1234$};		
		\node[blue] at (-2.7,-1) {$4\overline4$};
		
		\begin{scope}[xshift=5.cm,yshift=-.1cm]
			\node at (0,0) {\includegraphics[height=4cm]{figures/edgesectionpack.jpg}};
		\end{scope}
		
		\begin{scope}[xshift=-5cm,yshift=-.1cm]
				\node at (0,0) {\includegraphics[width=3cm]{figures/standhoct.png}};
				% \draw[help lines,step=1] (-3,-3) grid (3,3);
				\node[font=\Large]  at (.55,.4) {$\overline3$};
				\node[font=\Large]  at (-.55,.4) {$\overline4$};
				\node[font=\Large] at (0,1.7) {$2$};
				\node[font=\Large] at (0,-1.7) {$1$};
				\node at (0,.2) {$\overline1$};
				\node at (0,-.3) {$\overline2$};
				\node[font=\Large] at (.55,-.4) {$4$};
				\node[font=\Large] at (-.55,-.4) {$3$};
		\end{scope}
	\end{tikzpicture}   
\end{document}


==> tikzs/tang223all.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}


%---orthocubic coordinates
%---out
\newcommand{\NE}{(1,1)}
\newcommand{\NW}{(-1,1)}
\newcommand{\SW}{(-1,-1)}
\newcommand{\SE}{(1,-1)}
%---in
\newcommand{\NEin}{(.172,.172)}
\newcommand{\NWin}{(-.172,.172)}
\newcommand{\SWin}{(-.172,-.172)}
\newcommand{\SEin}{(.172,-.172)}
%---down
\newcommand{\NEd}{(0.051,-0.359)}
\newcommand{\NWd}{(-0.051,-0.359)}
\newcommand{\SWd}{(-0.068,-0.478)}
\newcommand{\SEd}{(0.068,-0.478)}
%---inin
\newcommand{\NEinin}{(.029,.029)}
\newcommand{\NWinin}{(-.029,.029)}
\newcommand{\SWinin}{(-.029,-.029)}
\newcommand{\SEinin}{(.029,-.029)}
%---up
\newcommand{\NEu}{(0.068,0.478)}
\newcommand{\NWu}{(-0.068,0.478)}
\newcommand{\SWu}{(-0.051,0.359)}
\newcommand{\SEu}{(0.051,0.359)}
%---left
\newcommand{\NEl}{(-0.359, 0.051)}
\newcommand{\NWl}{(-0.478, 0.068)}
\newcommand{\SWl}{(-0.478, -0.068)}
\newcommand{\SEl}{(-0.359, -0.051)}
%---right
\newcommand{\NEr}{(0.478, 0.068)}
\newcommand{\NWr}{(0.359, 0.051)}
\newcommand{\SWr}{(0.359, -0.051)}
\newcommand{\SEr}{(0.478, -0.068)}

\begin{document}
%----tangle sum
\begin{tikzpicture}[scale=1]

%---t
\node at (0,0) {\includegraphics[scale=1.4]{figures/tang223a.pdf}};
\begin{scope}[scale=.7]
	\fill[black] \NW circle (1.5mm);
	\fill[black] \SW circle (1.5mm);
	\fill[black] \NE circle (1.5mm);
	\fill[black] \SE circle (1.5mm);
\end{scope}


\draw[->] (1.4,0)--(2.5,0) node [above,pos=.5] {
%	$M(-3)$
$H^{-3}F$
}; 
%---label
\node at (0,-1.4) {$t_\infty$};


%---(-t)
\begin{scope}[xshift=4cm]

%---extras
\node at (0,0) {\includegraphics[scale=1.4]{figures/tang223b.pdf}};
\begin{scope}[scale=.7]
	\fill[black] \NW circle (1.5mm);
	\fill[black] \SW circle (1.5mm);
	\fill[black] \NE circle (1.5mm);
	\fill[black] \SE circle (1.5mm);
\end{scope}
\draw[->] (1.4,0)--(2.5,0) node [above,pos=.5] {
%	$M(-2)$
$H^{-2}F$
}; 
%---label
\node at (0,-1.4) {$t(-3)$};
\end{scope}

%---F(t)
\begin{scope}[xshift=8cm]

\node at (0,0) {\includegraphics[scale=1.4]{figures/tang223c.pdf}};
	\begin{scope}[scale=.7]
	\fill[black] \NW circle (1.5mm);
	\fill[black] \SW circle (1.5mm);
	\fill[black] \NE circle (1.5mm);
	\fill[black] \SE circle (1.5mm);
\end{scope}
\draw[->] (1.4,0)--(2.5,0) node [above,pos=.5] {
%	$M(2)$
$H^{2}F$
}; 
%---label
\node at (0,-1.4) {$t(-2,-3)$};
\end{scope}


%---H+(t)
\begin{scope}[xshift=12cm]

\node at (0,0) {\includegraphics[scale=1.4]{figures/tang223v2.pdf}};
	\begin{scope}[scale=.7]
	\fill[black] \NW circle (1.5mm);
	\fill[black] \SW circle (1.5mm);
	\fill[black] \NE circle (1.5mm);
	\fill[black] \SE circle (1.5mm);
\end{scope}
%---label
\node at (0,-1.4) {$t(2,-2,-3)$};
\end{scope}


\end{tikzpicture}  
\end{document}

==> tikzs/tangclosures.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}


%---orthocubic coordinates
%---out
\newcommand{\NE}{(1,1)}
\newcommand{\NW}{(-1,1)}
\newcommand{\SW}{(-1,-1)}
\newcommand{\SE}{(1,-1)}
%---in
\newcommand{\NEin}{(.172,.172)}
\newcommand{\NWin}{(-.172,.172)}
\newcommand{\SWin}{(-.172,-.172)}
\newcommand{\SEin}{(.172,-.172)}
%---down
\newcommand{\NEd}{(0.051,-0.359)}
\newcommand{\NWd}{(-0.051,-0.359)}
\newcommand{\SWd}{(-0.068,-0.478)}
\newcommand{\SEd}{(0.068,-0.478)}
%---inin
\newcommand{\NEinin}{(.029,.029)}
\newcommand{\NWinin}{(-.029,.029)}
\newcommand{\SWinin}{(-.029,-.029)}
\newcommand{\SEinin}{(.029,-.029)}
%---up
\newcommand{\NEu}{(0.068,0.478)}
\newcommand{\NWu}{(-0.068,0.478)}
\newcommand{\SWu}{(-0.051,0.359)}
\newcommand{\SEu}{(0.051,0.359)}
%---left
\newcommand{\NEl}{(-0.359, 0.051)}
\newcommand{\NWl}{(-0.478, 0.068)}
\newcommand{\SWl}{(-0.478, -0.068)}
\newcommand{\SEl}{(-0.359, -0.051)}
%---right
\newcommand{\NEr}{(0.478, 0.068)}
\newcommand{\NWr}{(0.359, 0.051)}
\newcommand{\SWr}{(0.359, -0.051)}
\newcommand{\SEr}{(0.478, -0.068)}

\begin{document}
%----tangle sum
\begin{tikzpicture}[scale=.7]
%---N(t)
%---circle
\draw  circle (1.41);
%---arrows
\draw[->] (1.8,0)--(3.7,0) node [below,pos=.5] {$D$};
\draw[->] (-1.8,0)--(-3.7,0) node [below,pos=.5] {$N$};
%%---tangles
%\draw[line width=\thi] (-1,1) .. controls (-2,2) and (2,2) .. (1,1);
%\draw[line width=\thi] (-1,-1) .. controls (-2,-2) and (2,-2) ..  (1,-1);
%---extras
\node at (0,0) {\Large $t$};
\fill[black] \NW circle (1.5mm);
\fill[black] \SW circle (1.5mm);
\fill[black] \NE circle (1.5mm);
\fill[black] \SE circle (1.5mm);
%%---label
%\node at (0,-2.5) {$N(t)$};

%---D(t)
\begin{scope}[xshift=-6cm]
%---N(t)
%---circle
\draw  circle (1.41);
%---tangles
\draw[line width=\thi] (-1,1) .. controls (-2,2) and (2,2) .. (1,1);
\draw[line width=\thi] (-1,-1) .. controls (-2,-2) and (2,-2) ..  (1,-1);
%---extras
\node at (0,0) {\Large $t$};
%%---label
%\node at (0,-2.5) {$N(t)$};
\end{scope}

%---D(t)
\begin{scope}[xshift=6cm]
%---circle
\draw  circle (1.41);
%---tangles
\draw[line width=\thi] (-1,1) .. controls (-2,2) and (-2,-2) .. (-1,-1);
\draw[line width=\thi] (1,1) .. controls (2,2) and (2,-2) ..  (1,-1);
%---extras
\node at (0,0) {\Large $t$};
%%---label
%\node at (0,-2.5) {$D(t)$};
\end{scope}

\end{tikzpicture}  
\end{document}

==> tikzs/tangelem.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}


%---orthocubic coordinates
%---out
\newcommand{\NE}{(1,1)}
\newcommand{\NW}{(-1,1)}
\newcommand{\SW}{(-1,-1)}
\newcommand{\SE}{(1,-1)}
%---in
\newcommand{\NEin}{(.172,.172)}
\newcommand{\NWin}{(-.172,.172)}
\newcommand{\SWin}{(-.172,-.172)}
\newcommand{\SEin}{(.172,-.172)}
%---down
\newcommand{\NEd}{(0.051,-0.359)}
\newcommand{\NWd}{(-0.051,-0.359)}
\newcommand{\SWd}{(-0.068,-0.478)}
\newcommand{\SEd}{(0.068,-0.478)}
%---inin
\newcommand{\NEinin}{(.029,.029)}
\newcommand{\NWinin}{(-.029,.029)}
\newcommand{\SWinin}{(-.029,-.029)}
\newcommand{\SEinin}{(.029,-.029)}
%---up
\newcommand{\NEu}{(0.068,0.478)}
\newcommand{\NWu}{(-0.068,0.478)}
\newcommand{\SWu}{(-0.051,0.359)}
\newcommand{\SEu}{(0.051,0.359)}
%---left
\newcommand{\NEl}{(-0.359, 0.051)}
\newcommand{\NWl}{(-0.478, 0.068)}
\newcommand{\SWl}{(-0.478, -0.068)}
\newcommand{\SEl}{(-0.359, -0.051)}
%---right
\newcommand{\NEr}{(0.478, 0.068)}
\newcommand{\NWr}{(0.359, 0.051)}
\newcommand{\SWr}{(0.359, -0.051)}
\newcommand{\SEr}{(0.478, -0.068)}

\newcommand{\thi}{.7mm}

\begin{document}
%----orthocarrier
\begin{tikzpicture}[scale=.7]
\begin{scope}[xshift=-8cm]
%---circle
\draw  circle (1.41);

%---tangles
\draw[line width=\thi,bend right] (-1,1) edge (1,1);
\draw[line width=\thi,bend left] (-1,-1) edge (1,-1);


%---vertices
\fill[black] \NE circle (1.5mm) node[anchor= south west] {NE};
\fill[black] \NW circle (1.5mm) node[anchor= south east] {NW};
\fill[black] \SW circle (1.5mm) node[anchor=north  east] {SW};
\fill[black] \SE circle (1.5mm) node[anchor=north west] {SE};

%---label
\node at (0,-2.25) {$t_0$};
\end{scope}

%---t1

%---circle
\draw  circle (1.41);

%---tangles
\draw[line width=\thi] \NW -- \SE;
\draw[draw=white,fill=white]  circle (0.15);
\draw[line width=\thi] \SW -- \NE;

%---vertices
\fill[black] \NE circle (1.5mm) node[anchor= south west] {NE};
\fill[black] \NW circle (1.5mm) node[anchor= south east] {NW};
\fill[black] \SW circle (1.5mm) node[anchor=north  east] {SW};
\fill[black] \SE circle (1.5mm) node[anchor=north west] {SE};


%---label
\node at (0,-2.25) {$t_1$};



%---tinf
\begin{scope}[xshift=8cm]
%---circle
\draw  circle (1.41);

%---tangles
\draw[line width=\thi,bend left] (-1,1) edge (-1,-1);
\draw[line width=\thi,bend left] (1,-1) edge (1,1);

%---vertices
\fill[black] \NE circle (1.5mm) node[anchor= south west] {NE};
\fill[black] \NW circle (1.5mm) node[anchor= south east] {NW};
\fill[black] \SW circle (1.5mm) node[anchor=north  east] {SW};
\fill[black] \SE circle (1.5mm) node[anchor=north west] {SE};


%---label
\node at (0,-2.25) {$t_\infty$};
\end{scope}

\end{tikzpicture}  
\end{document}

==> tikzs/tangoperat.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}


%---orthocubic coordinates
%---out
\newcommand{\NE}{(1,1)}
\newcommand{\NW}{(-1,1)}
\newcommand{\SW}{(-1,-1)}
\newcommand{\SE}{(1,-1)}
%---in
\newcommand{\NEin}{(.172,.172)}
\newcommand{\NWin}{(-.172,.172)}
\newcommand{\SWin}{(-.172,-.172)}
\newcommand{\SEin}{(.172,-.172)}
%---down
\newcommand{\NEd}{(0.051,-0.359)}
\newcommand{\NWd}{(-0.051,-0.359)}
\newcommand{\SWd}{(-0.068,-0.478)}
\newcommand{\SEd}{(0.068,-0.478)}
%---inin
\newcommand{\NEinin}{(.029,.029)}
\newcommand{\NWinin}{(-.029,.029)}
\newcommand{\SWinin}{(-.029,-.029)}
\newcommand{\SEinin}{(.029,-.029)}
%---up
\newcommand{\NEu}{(0.068,0.478)}
\newcommand{\NWu}{(-0.068,0.478)}
\newcommand{\SWu}{(-0.051,0.359)}
\newcommand{\SEu}{(0.051,0.359)}
%---left
\newcommand{\NEl}{(-0.359, 0.051)}
\newcommand{\NWl}{(-0.478, 0.068)}
\newcommand{\SWl}{(-0.478, -0.068)}
\newcommand{\SEl}{(-0.359, -0.051)}
%---right
\newcommand{\NEr}{(0.478, 0.068)}
\newcommand{\NWr}{(0.359, 0.051)}
\newcommand{\SWr}{(0.359, -0.051)}
\newcommand{\SEr}{(0.478, -0.068)}

\begin{document}
%----tangle sum
\begin{tikzpicture}[scale=.7]

%---t
\node at (0,0) {\includegraphics[scale=1.4]{figures/tang_v2.pdf}};

%---vertices
\fill[black] \NE circle (1.5mm);
\fill[black] \NW circle (1.5mm);
\fill[black] \SW circle (1.5mm);
\fill[black] \SE circle (1.5mm);

%---label
\node at (0,-2.25) {$t$};
%---(-t)
\begin{scope}[xshift=8cm]

%---extras
\node at (0,0) {\includegraphics[scale=1.4]{figures/minustang_v2.pdf}};

%---vertices
\fill[black] \NE circle (1.5mm);
\fill[black] \NW circle (1.5mm);
\fill[black] \SW circle (1.5mm);
\fill[black] \SE circle (1.5mm);
%---label
\node at (0,-2.25) {$-t$};
\end{scope}

%---F(t)
\begin{scope}[xshift=16cm]


%---extras
\node at (0,0) {\rotatebox{-90}{\reflectbox{{\includegraphics[scale=1.4]{figures/tang_v2.pdf}}}}};

%---vertices
\fill[black] \NE circle (1.5mm);
\fill[black] \NW circle (1.5mm);
\fill[black] \SW circle (1.5mm);
\fill[black] \SE circle (1.5mm);

\draw[dashed](1.6,1.6) --(-1.6,-1.6);

%---label
\node at (0,-2.25) {$F(t)$};
\end{scope}


%%---H+(t)
%\begin{scope}[xshift=15cm]
%\coordinate (NE) at (1,1);
%\coordinate (SE) at (1,-1);
%%---vertices
%
%\fill[black] \NW circle (1.5mm);
%\fill[black] \SW circle (1.5mm);
%
%\begin{scope}[xshift=4cm]
%	%---vertices
%
%\coordinate (NW) at (-1,1);
%\coordinate (SW) at (-1,-1);
%%\node at (0,0) {\huge $t$};
%%\draw circle (1.41);
%\node[inner sep=0pt] at (0,0)
%    {\includegraphics[scale=1]{figures/tang.pdf}};
%    	\fill[black] \NE circle (1.5mm);
%    \fill[black] \SE circle (1.5mm);
%\end{scope}
%%---circle
%\draw  circle (1.41);
%
%%---tangles
%\draw[ultra thick, bend left] (NE) edge (NW);
%\draw[ultra thick, bend right] (SE) edge (SW);
%\draw[ultra thick] \NW -- \SE;
%\draw[draw=white,fill=white]  circle (0.3);
%\draw[ultra thick] \SW -- \NE;
%%---label
%\node at (2,-2.5) {$H^+(t)$};
%
%\end{scope}

%%---H_(t)
%\begin{scope}[xshift=24cm]
%\coordinate (NE) at (1,1);
%\coordinate (SE) at (1,-1);
%\fill[black] \NW circle (1.5mm);
%\fill[black] \SW circle (1.5mm);
%\begin{scope}[xshift=4cm]
%\coordinate (NW) at (-1,1);
%\coordinate (SW) at (-1,-1);
%\node[inner sep=0pt] at (0,0)
%{\includegraphics[scale=1]{figures/tang.pdf}};
%\fill[black] \NE circle (1.5mm);
%\fill[black] \SE circle (1.5mm);
%%\node at (0,0) {\huge $t$};
%%\draw circle (1.41);
%
%\end{scope}
%%---circle
%\draw  circle (1.41);
%
%%---tangles
%\draw[ultra thick, bend left] (NE) edge (NW);
%\draw[ultra thick, bend right] (SE) edge (SW);
%
%\draw[ultra thick] \SW -- \NE;
%\draw[draw=white,fill=white]  circle (0.3);
%\draw[ultra thick] \NW -- \SE;
%%---label
%\node at (2,-2.5) {$H^-(t)$};
%
%\end{scope}

\end{tikzpicture}  
\end{document}

==> tikzs/tangsum.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}


%---orthocubic coordinates
%---out
\newcommand{\NE}{(1,1)}
\newcommand{\NW}{(-1,1)}
\newcommand{\SW}{(-1,-1)}
\newcommand{\SE}{(1,-1)}
%---in
\newcommand{\NEin}{(.172,.172)}
\newcommand{\NWin}{(-.172,.172)}
\newcommand{\SWin}{(-.172,-.172)}
\newcommand{\SEin}{(.172,-.172)}
%---down
\newcommand{\NEd}{(0.051,-0.359)}
\newcommand{\NWd}{(-0.051,-0.359)}
\newcommand{\SWd}{(-0.068,-0.478)}
\newcommand{\SEd}{(0.068,-0.478)}
%---inin
\newcommand{\NEinin}{(.029,.029)}
\newcommand{\NWinin}{(-.029,.029)}
\newcommand{\SWinin}{(-.029,-.029)}
\newcommand{\SEinin}{(.029,-.029)}
%---up
\newcommand{\NEu}{(0.068,0.478)}
\newcommand{\NWu}{(-0.068,0.478)}
\newcommand{\SWu}{(-0.051,0.359)}
\newcommand{\SEu}{(0.051,0.359)}
%---left
\newcommand{\NEl}{(-0.359, 0.051)}
\newcommand{\NWl}{(-0.478, 0.068)}
\newcommand{\SWl}{(-0.478, -0.068)}
\newcommand{\SEl}{(-0.359, -0.051)}
%---right
\newcommand{\NEr}{(0.478, 0.068)}
\newcommand{\NWr}{(0.359, 0.051)}
\newcommand{\SWr}{(0.359, -0.051)}
\newcommand{\SEr}{(0.478, -0.068)}

\newcommand{\thi}{.5mm}

\begin{document}
%----tangle sum

\begin{tikzpicture}[scale=.7]

%---t+t'

\begin{scope}[xshift=-8cm]

\coordinate (NE) at (1,1);
\coordinate (SE) at (1,-1);
\coordinate (NW) at (-1,1);
\coordinate (SW) at (-1,-1);

\draw [line width=\thi] circle (1.41);

%---label
\node at (0,-2.25) {$t+t'$};

%==============
%---Tangle t---
\begin{scope}[xshift=-2cm]

%---Disk
\draw[fill=white]  circle (1.41);

%---Endpoints
\fill[black] \NW circle (1.5mm);
\fill[black] \SW circle (1.5mm);

%---Label
\node at (0,0) {\large $t$};
\end{scope}

%-------------------
%---Tangle t'---

\begin{scope}[xshift=2cm]
	
	%---Disk
	\draw[fill=white]  circle (1.41);
	
	%---Endpoints
	\fill[black] \NE circle (1.5mm);
	\fill[black] \SE circle (1.5mm);
	
	%---Label
	\node at (0,0) {\large $t'$};
	
\end{scope}
%-------------------
\end{scope}

%==============

%---H^+(t)
\begin{scope}
\coordinate (NE) at (1,1);
\coordinate (SE) at (1,-1);
\coordinate (NW) at (-1,1);
\coordinate (SW) at (-1,-1);

	%---label
\node at (0,-2.25) {$H^+(t)$};

\draw [line width=\thi] circle (1.41);

%---------------
%---Tangle t_1---

\begin{scope}[xshift=-2cm]

	%---Disk
	\draw[fill=white]  circle (1.41);
	
	%---Endpoints
	\fill[black] \NW circle (1.5mm);
	\fill[black] \SW circle (1.5mm);
	
	%---Tangle
	\draw[line width=\thi] \NW -- \SE;
	\draw[line width=3*\thi,white] (-.6,-.6) --  (.6,.6);
	\draw[line width=\thi] \SW -- \NE;
	
\end{scope}	
	
%---Tangle t---	
	\begin{scope}[xshift=2cm]
		%---vertices
		
		\coordinate (NW) at (-1,1);
		\coordinate (SW) at (-1,-1);
		\draw[fill=white] circle (1.41);
		%\node at (0,0) {\huge $t$};
		%\draw circle (1.41);
		\node at (0,0) {\large $t$};
		
		\fill[black] \NE circle (1.5mm);
		\fill[black] \SE circle (1.5mm);
	\end{scope}

\end{scope}

%==============
%---H^-(t)
\begin{scope}[xshift=8cm]
	\coordinate (NE) at (1,1);
	\coordinate (SE) at (1,-1);
	\coordinate (NW) at (-1,1);
	\coordinate (SW) at (-1,-1);
	
	%---label
	\node at (0,-2.25) {$H^-(t)$};
	
	\draw [line width=\thi] circle (1.41);
	
	%---------------
	%---Tangle t_1---
	
	\begin{scope}[xshift=-2cm]
		
		%---Disk
		\draw[fill=white]  circle (1.41);
		
		%---Tangle
		\draw[line width=\thi] \SW -- \NE;
	%\draw[draw=white,fill=white]  circle (0.15);
		\draw[line width=3*\thi,white] (-.6,.6) --  (.6,-.6);
		\draw[line width=\thi] \NW -- \SE;
		
		%---Endpoints
		\fill[black] \NW circle (1.5mm);
		\fill[black] \SW circle (1.5mm);
		

		
	\end{scope}	
	
	%---Tangle t---	
	\begin{scope}[xshift=2cm]
		%---vertices
		
		\coordinate (NW) at (-1,1);
		\coordinate (SW) at (-1,-1);
		\draw[fill=white] circle (1.41);
		%\node at (0,0) {\huge $t$};
		%\draw circle (1.41);
		\node at (0,0) {\large $t$};
		
		\fill[black] \NE circle (1.5mm);
		\fill[black] \SE circle (1.5mm);
	\end{scope}
	
\end{scope}
\end{tikzpicture} 
\end{document}

==> tikzs/trefoildiag2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows,scopes}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsfonts}

%---orthocubic coordinates
%---out
\newcommand{\thi}{1.1mm}


\begin{document}
%----orthocarrier
\begin{tikzpicture}[scale=1.25]
\begin{scope}[xshift=-.5cm,yshift=-1.5cm,rotate=90]
\draw[help lines,step=1,dashed] (-1,0) grid (2,3); 

% ---1
\begin{scope}[yshift=0cm]
\draw[line width=\thi,line cap=round] (0,0) -- (1,1);
\draw[draw,white, fill=white] (.5,.5) circle (1.2mm);
\draw[line width=\thi,line cap=round] (1,0) -- (0,1);
\draw[line width=\thi,line cap=round] (2,0) -- (2,1);
\draw[line width=\thi,line cap=round] (-1,0) -- (-1,1);
\end{scope}


% ---2
\begin{scope}[yshift=1cm]
\draw[line width=\thi,line cap=round] (0,0) -- (1,1);
\draw[draw,white, fill=white] (.5,.5) circle (1.2mm);
\draw[line width=\thi,line cap=round] (1,0) -- (0,1);
\draw[line width=\thi,line cap=round] (2,0) -- (2,1);
\draw[line width=\thi,line cap=round] (-1,0) -- (-1,1);
\end{scope}

% ---3
\begin{scope}[yshift=2cm]
\draw[line width=\thi,line cap=round] (0,0) -- (1,1);
\draw[draw,white, fill=white] (.5,.5) circle (1.2mm);
\draw[line width=\thi,line cap=round] (1,0) -- (0,1);


\draw[line width=\thi,line cap=round] (2,0) -- (2,1);
\draw[line width=\thi,line cap=round] (-1,0) -- (-1,1);
\end{scope}

\begin{scope}[yshift=0cm]
\draw[line width=\thi,line cap=round]  (1,0) -- (2,0);
\draw[line width=\thi,line cap=round]  (-1,0) -- (0,0);
\end{scope}

\begin{scope}[yshift=3cm]
\draw[line width=\thi,line cap=round] (1,0) -- (2,0);
\draw[line width=\thi,line cap=round] (-1,0) -- (0,0);
\end{scope}

\end{scope}

\end{tikzpicture}  
\end{document}
